Planetary systems in the light of asteroseismology: metallicity threshold for the planetary systems and age-metallicity relation

We compiled data for 127 hosts (plus six candidates) and used them as constraints to construct interior models of the hosts using the {\small MESA} code. Two significant conclusions emerge from these models. First, except for a few stars, the hosts' metallicity ($Z_0$) is greater than 0.007. This suggests a possible suppression of the occurrence of planets below $Z_0\approx0.007$. Second, it concerns how chemical evolution unfolds in the galactic disc. For a given $Z_0$ value, considering the oldest stars, there is a linear relationship between $Z_0$ and age ($t_9$). This line is around $t_9=13.4$ Gyr at $Z_0=0$, a value consistent with the age of the Galaxy. The linear relationship continues until around $t_9=6$ Gyr, and the maximum value of $Z_0$ remains constant between $t_9=2-6$ Gyr. We further modelled 12 hosts classified as red clump (RC) stars in the literature, explicitly accounting for mass loss along the red giant branch. These models highlight the critical role of mass-loss assumptions in determining the initial masses and ages of RC hosts, and their implications for the survival and evolution of close-in planets. Another key outcome of this study is the discovery of the relationship between $Z_0$ and the observed metallicity ($Z_{\rm s}$) for the hosts. We obtain a useful expression for $Z_0$, the input parameter for the models, as a function of stellar mass, radius, and $Z_{\rm s}$. This expression can be used to estimate $Z_0$ based on the reduced surface metallicity due to microscopic diffusion. We also derive an expression for planetary mass relative to the orbital semimajor axis and host mass. This expression may indicate a mass distribution near the inner disc where these planets formed, except for hot-Jupiters. Planet radii appear to depend on the planet's mass and irradiation energy, as well as the orbital period.

==> (inline-0) <==
\begin{longtable}{@{}llccccccccccccccc@{}}
\caption[Continued.]{Observational physical properties of solar-like oscillating host stars and their planets. The columns are as follows, in order: host ID, effective temperature ($T_{\rm eff}$), host mass ($M$) and radius ($R$), luminosity ($L$), metallicity ([M/H]), large separation ($\Delta\nu$), frequency of maximum amplitude ($\nu_{\rm max}$), small separation ($\delta\nu_{02}$), reference frequencies ($\nu_0=\nu_{\rm min0}$ and $\nu_1 =\nu_{\rm min1}$), distance ($d$), semimajor axis ($a$), orbital period ($P$), planet radius ($R_{\rm p}$) and mass ($M_{\rm p}$). The final column lists the references. 
%Observational physical properties of the solar-like oscillating hosts.
%The dynamical values of KIC are taken from \protect\cite{2016ApJ...832..121G}. 
%ozim/Asya/BY\_Mart2025/Modeller_133by/Table_obs.tex
}\\
\hline
Host          &      $T_{\rm eff}$(K)     &      $M$($\MS$)           &       $R$ ($\RS$)           &      $L$ ($\LS$)           &   [M/H]     &       $\Delta \nu$ ($\mu$Hz)        &  $\nu_{\rm max}$ ($\mu$Hz)           &      $\delta \nu_{02}$  ($\mu$Hz)      &        $\nu_0$ ($\mu$Hz)      &       $\nu_1$ ($\mu$Hz)     &      $d$ (pc)    
   & $a$ (AU)     &      $P$ (day)     &       $R_{\rm p}$ (\RJ)   &     $M_{\rm p}$ (\MJ)    & Ref   \\
\hline
\endfirsthead

\caption[-- continued from previous page]{-- continued from previous page}\\
\hline
Host          &      $T_{\rm eff}$      &      $M$           &       $R$            &      $L$            &   [M/H]     &   $\Dnu$             &  $\numax$            &      $\delta \nu_{02}$        &        $\nu_0$       &       $\nu_1$      &      d    
   &a      &     $P$    &     $\Rp$    &    $\Mp$     & Ref   \\

\hline
\endhead
\hline
\endfoot
KIC   3544595 &  5669 $\pm$    75&   0.91$\pm$   0.03 &    0.92$\pm$   0.01 &    0.78$\pm$   0.02 &   -0.18$\pm$   0.01 &  145.77$\pm$   0.45 &  3366.0 $\pm$    81.0 &      8.6 $\pm$     1.7 &   3283.2 &  2701.9 &    96.0 &     0.053 &      4.727 &      0.1319 &     0.0126&  3,5,6,9,\textbf{79}  \\
KIC   3632418 &  6148 $\pm$   111&   1.41$\pm$   0.03 &    1.90$\pm$   0.02 &    4.87$\pm$   0.03 &   -0.19$\pm$   0.21 &   60.90$\pm$   0.40 &  1159.0 $\pm$    44.0 &      4.3 $\pm$     0.7 &   1422.1 &  1065.2 &   108.5 &     0.043 &      2.786 &      0.1462 &     0.024 & 6,8,9,\textbf{36},201  \\
KIC   4141376 &  6148 $\pm$    71&   1.03$\pm$   0.04 &    1.03$\pm$   0.02 &    1.33$\pm$   0.01 &   -0.24$\pm$   0.05 &  128.80$\pm$   1.30 &  2928.0 $\pm$    97.0 &          ---         &    ---   &   ---   &   214.4 &     0.103 &     11.873 &      0.1974 &     0.0160 &  5,9,\textbf{10}  \\
KIC   4143755 &  5746 $\pm$    66&   0.91$\pm$   0.06 &    1.41$\pm$  0.06&    1.93$\pm$   0.03 &   -0.35$\pm$   0.09 &   77.20$\pm$   1.30 &  1458.0 $\pm$    57.0 &          ---         &   1504.7 &  1272.7 &   385.7 &     0.135 &     19.56 &     0.220 &     --- &  5,9,\textbf{11},\textbf{37}  \\ 
KIC   4349452 &  6270 $\pm$    79&   1.17$\pm$   0.03 &    1.32$\pm$   0.02 &    2.46$\pm$   0.03 &   -0.04$\pm$   0.10 &   98.27$\pm$   0.57 &  2106.0 $\pm$    50.0 &      7.8 $\pm$     1.6 &   2365.2 &  1884.5 &   241.2 &     0.068 &      6.239 &      0.2452 &     0.0275 &  5,6,9,\textbf{82},201   \\
KIC   4914423 &  5845 $\pm$    88&   1.21$\pm$   0.03 &    1.49$\pm$   0.24 &    2.36$\pm$   0.05 &    0.07$\pm$   0.11 &   81.50$\pm$   1.60 &  1663.0 $\pm$    56.0 &          ---         &   1827.3 &  1581.1 &   506.3 &     0.133 &     15.965 &      0.311 &     0.0370 &   3,5,9,\textbf{83},202  \\
KIC   5094751 &  5952 $\pm$    75&   1.09$\pm$   0.09 &    1.39$\pm$   0.02 &    2.07$\pm$   0.04 &   -0.08$\pm$   0.10 &   91.10$\pm$   2.30 &  1745.0 $\pm$   117.0 &          ---         &    ---   &   ---   &   477.7 &     0.070 &      6.500 &      0.2220 &     0.015 &  3,5,9,\textbf{36},203  \\
KIC   5866724 &  6169 $\pm$    50&   1.25$\pm$ 0.02 &    1.44$\pm$  0.03 &    2.83$\pm$   0.04 &    0.09$\pm$   0.08 &   89.56$\pm$   0.48 &  1880.0 $\pm$    60.0 &      7.6 $\pm$     1.2 &   2261.4 &  1698.3 &   301.4 &     0.035 &      2.155 &      0.1288 &     0.0076 &  5,9,\textbf{37},\textbf{82},201  \\
KIC   6196457 &  5871 $\pm$    94&   1.21$\pm$   0.08 &    1.70$\pm$   0.05 &       ---         &    0.17$\pm$   0.11 &   66.60$\pm$   1.10 &  1299.0 $\pm$    53.0 &          ---         &    ---   &  1123.0 &   481.3 &     0.122 &     13.749 &      0.3130 &     0.2020 &  5,9,\textbf{37},\textbf{84}  \\
KIC   6278762 &  5046 $\pm$    74&   0.76$\pm$   0.04 &    0.75$\pm$   0.01 &    0.37 &   -0.55$\pm$   0.07 &  179.64$\pm$   0.76 &  4538.0 $\pm$   144.0 &          ---         &   4220.8 &  3411.7 &    36.6 &     0.042 &      3.600 &      0.0360 &     ---    &  1,6,9,\textbf{85}  \\
KIC   6448890 &  4840 $\pm$    97&   1.32$\pm$   0.13 &    4.23$\pm$   0.15 &    8.03$\pm$   0.36 &    0.20$\pm$   0.16 &   17.40$\pm$   0.24 &   244.30 $\pm$     3.4 &            ---       &      --- &     --- &   929.8 &     0.103 &     10.502 &      0.5810 &     0.0700 &  9,\textbf{140},141,148   \\
KIC   6521045 &  5825 $\pm$    75&   1.08$\pm$   0.06 &    1.49$\pm$   0.04 &    2.51$\pm$   0.03 &    0.02$\pm$   0.10 &   77.00$\pm$   1.10 &  1502.0 $\pm$    31.0 &      5.3 $\pm$     0.5 &   1643.2 &  1259.1 &   307.0 &     0.073 &      6.887 &      0.1180 &     0.023 &  1,\textbf{3},6,9 \\
KIC   7277317 &  4812 $\pm$    41&   1.15$\pm$   0.12 &    2.69$\pm$   0.11 &    3.01$\pm$   0.16 &    0.14$\pm$   0.04 &   33.00$\pm$   0.72 &   533.00 $\pm$     15 &            ---       &      --- &     --- &  1092.4 &     0.126 &     16.339 &      1.1400 &     1.0100 &  9,110,136,\textbf{137},\textbf{138},141 \\
KIC   7670943 &  6463 $\pm$   110&   1.30$\pm$  0.07 &    1.46$\pm$  0.09 &       ---         &   -0.11$\pm$   0.01 &   88.60$\pm$   1.30 &  1895.0 $\pm$    73.0 &          ---         &   2191.4 &  1694.4 &   293.9 &    ---    &     18.012 &      0.1532 &     ---    &  5,88,\textbf{89},201,232   \\
KIC   8077137 &  6072 $\pm$   75&   1.18$\pm$   0.07 &    1.66$\pm$   0.04 &    3.61$\pm$   0.06 &   -0.09$\pm$   0.10 &   68.80$\pm$   0.64 &  1324.0 $\pm$    39.0 &      5.6 $\pm$     1.0 &   1494.3 &  1140.0 &   397.9 &     0.125 &     15.090 &      0.1268 &     0.0119 &  5,9,\textbf{37},\textbf{90},205  \\
KIC   8292840 &  6212 $\pm$   100&   1.18$\pm$  0.06&    1.35$\pm$   0.04 &    2.75$\pm$   0.03 &   -0.21$\pm$   0.10 &   92.85$\pm$   0.35 &  1983.0 $\pm$    37.0 &      7.8 $\pm$     1.3 &    245.6 &  1730.6 &   231.2 &     --- &     10.50 &      0.131 &    --- &  5,6,9,\textbf{11},237 \\
KIC   8349582 &  5652  &   1.08$\pm$   0.08 &    1.41$\pm$   0.04 &    1.85$\pm$   0.04 &    0.220        &   83.60$\pm$   1.40 &  1677.0 $\pm$    90.0 &          ---         &    ---   &   ---   &   453.4 &     0.102 &     11.523 &      0.3050 &     0.0410 &  \textbf{3},5,9,\textbf{37},202   \\
KIC   8478994 &  5342 &   0.80$\pm$   0.07 &    0.77$\pm$   0.03 &    0.48$\pm$   0.01 &      -0.2954         &  178.70$\pm$   1.40 &         ---         &      ---             &    ---   &  3849.0 &    64.0 &     0.100 &     13.367 &      0.0270 &    --- &  5,9,\textbf{91},201  \\
KIC   8494142 &  6144 $\pm$   106&   1.32$\pm$   0.10 &    1.85$\pm$   0.05 &    4.32$\pm$   0.11 &    0.13$\pm$   0.10 &   61.80$\pm$   0.76 &  1113.0 $\pm$    81.0 &          ---         &    ---   &  1028.6 &   557.9 &     0.173 &     23.000 &      0.2360 &     0.1167 &  5,\textbf{37},\textbf{84},88  \\
KIC   8866102 &  6325 $\pm$    75&   1.21$\pm$   0.03 &    1.35$\pm$   0.01 &    2.85$\pm$   0.02 &    0.01$\pm$   0.10 &   94.50$\pm$   0.60 &  2014.0 $\pm$    32.0 &      8.0 $\pm$     1.7 &   2470.0 &  1801.0 &   132.0 &     0.123 &     17.834 &      0.2532 &     --- &  6,\textbf{93},209 \\
KIC   9592705 &  6174 $\pm$    92&   1.45$\pm$  0.15 &   2.09$\pm$  0.15 &       ---         &    0.22$\pm$   0.10 &   53.50$\pm$   0.30 &  1008.0 $\pm$    21.0 &      4.9 $\pm$     1.2 &   1265.4 &   971.0 &   436.3 &    ---    &     10.275 &      0.2912 &     ---    &  5,6,7,\textbf{89},232 \\
KIC   9955598 &  5460 $\pm$    75&   0.91$\pm$   0.05 &    0.90$\pm$   0.01 &    0.63$\pm$   0.01 &    0.08$\pm$   0.10 &  153.18$\pm$   0.14 &  3546.0 $\pm$   119.0 &      9.0 $\pm$     0.8 &   3606.2 &  2842.8 &    68.1 &     0.319 &     68.958 &      0.1069 &     0.019 &  5,9,\textbf{36},221   \\
KIC  10585852 &  4997 $\pm$    37&   1.25$\pm$  0.19 &    3.42$\pm$   0.26 &    7.19$\pm$   0.43 &    0.01$\pm$   0.03 &   23.49$\pm$   0.19 &   350.5 $\pm$     2.6 &            ---       &      --- &     --- &  1267.4 &      ---                        &      8.575 &      0.367 &       ---  &  9,\textbf{11},136,141  \\ 
KIC  10586004 &  5770 $\pm$    83&   1.18$\pm$   0.03 &    1.65$\pm$   0.01 &    2.85$\pm$   0.05 &    0.29$\pm$   0.10 &   69.20$\pm$   1.40 &  1395.0 $\pm$    40.0 &          ---         &   1556.9 &  1070.3 &   415.8 &     0.130 &     15.800 &      0.2140 &     0.06 &  5,9,88,\textbf{94} \\
KIC  10593626 &  5642 $\pm$    50&   0.86$\pm$   0.05 &    0.87$\pm$   0.01 &    0.64$\pm$   0.01 &   -0.27$\pm$   0.08 &  137.50$\pm$   1.40 &         ---         &          ---         &    ---   &   ---   &   197.5 &     0.812 &    289.864 &      0.1870 &     0.0290 &  5,9,\textbf{36},141  \\
KIC  10666592 &  6350 $\pm$    80&   1.47$\pm$   0.08 &    1.84$\pm$   0.23 &    6.18$\pm$   0.08 &    0.26$\pm$   0.08 &   59.22$\pm$   0.59 &         ---         &          ---         &   1569.2 &  1182.2 &   333.4 &     0.038 &      2.205 &      1.3600 &     1.7800 &  5,9,\textbf{95}  \\
KIC  10963065 &  6104 $\pm$    74&   1.08$\pm$   0.07 &    1.23$\pm$   0.03 &    1.93$\pm$   0.01 &   -0.20$\pm$   0.10 &  102.90           &  2071.0    &          ---         &   2338.8 &  1817.5 &    89.1 &     0.036 &      2.465 &      0.0732 &    --- &  \textbf{3},9,108  \\
KIC  11295426 &  5793 $\pm$    74&   1.06$\pm$   0.02 &    1.26$\pm$   0.01 &    1.65$\pm$   0.01 &    0.12$\pm$   0.07 &  101.51$\pm$   0.09 &  2154.0 $\pm$    13.0 &      5.6 $\pm$     0.8 &   2212.0 &  1767.4 &   144.3 &     0.061 &      5.399 &      0.2103 &     0.0253 &  6,9,\textbf{36},96  \\
KIC  11401755 &  5911 $\pm$    66&   1.07$\pm$   0.04 &    1.63$\pm$   0.02 &    3.13$\pm$   0.07 &   -0.20$\pm$ 0.06           &   67.90$\pm$   1.20 &  1250.0 $\pm$    44.0 &      5.2 $\pm$     1.4 &   1371.0 &  1100.9 &   539.7 &     0.115 &     13.840 &      0.1329 &     0.0136 &  5,9,\textbf{97}  \\
KIC  11673802 &  4921 $\pm$    33&   1.11$\pm$   0.18 &    3.39$\pm$   0.28 &    5.17$\pm$   0.45 &    0.11$\pm$   0.03 &   21.42$\pm$   0.37 &   319.3 $\pm$     2.7 &            ---       &      --- &     --- &  1178.7 &      ---                        &      5.288 &      0.560 &       ---  &  9,\textbf{11},136,141  \\
KIC  11807274 &  6225 $\pm$    66&   1.24$\pm$   0.05 &    1.58$\pm$   0.02 &    3.34$\pm$   0.04 &    0.03$\pm$   0.06 &   75.71$\pm$   0.31 &  1496.0 $\pm$    56.0 &      8.1 $\pm$     1.3 &   1680.9 &  1334.7 &   252.2 &     0.077 &      7.813 &      0.1530 &     --- &  5,9,\textbf{98}  \\ 
KIC  11853905 &  5857 $\pm$   120&   1.22$\pm$   0.05 &    1.49$\pm$   0.07 &    2.51$\pm$   0.05 &    0.17$\pm$   0.06 &   74.40$\pm$   1.10 &  1436.0 $\pm$    42.0 &          ---         &    ---   &   ---   &   550.0 &     0.046 &      3.214 &      0.3570 &     0.0770 &  5,9,\textbf{109} \\
KIC  11904151 &  5627 $\pm$    44&   0.91$\pm$   0.02 &    1.07$\pm$   0.01 &    1.13$\pm$   0.01 &   -0.15$\pm$   0.04 &  118.20$\pm$   0.20 &  2730.0 $\pm$   280.0 &          ---         &   2528.2 &  2528.2 &   173.0 &     0.017 &      0.837 &      0.1311 &     0.0102 &  5,9,99,\textbf{100},212,233   \\
KIC  12069449 &  5750 $\pm$    50&   1.07$\pm$   0.02 &    1.16$\pm$   0.03 &    1.7$\pm$   0.04 &    0.05$\pm$   0.02 &  116.90$\pm$   1.20 &  2561.0                       &            6.5  $\pm$     0.4     &   2626.2 &  --- &    21.1 &     1.676 &    799.450 &        ---  &     1.7520 &  9,\textbf{21},149,150  \\
TIC    612908 &  4973 $\pm$    29&   1.42$\pm$   0.11 &    4.40 &    12.34$\pm$   0.08 &   -0.14$\pm$   0.02 &   13.28$\pm$   0.60 &   170.4 $\pm$     5.1 &            ---       &      --- &     --- &   131.6 &     1.850 &    847.000 &        1.2280  &     1.5470 &  9,\textbf{14},110,141,217  \\
TIC   1713457 &  4999 $\pm$    10&   1.38$\pm$   0.11 &    4.9$\pm$   0.08 &    14.15$\pm$   0.16 &   -0.09$\pm$   0.02 &   14.17$\pm$   0.13 &   183.1 $\pm$     5.9 &            ---       &      --- &     --- &    73.3 &     1.333 &    452.800 &        ---  &     1.9900 &  9,49,110,\textbf{114},141  \\
TIC  12723961 &  5065 $\pm$    75&   1.42$\pm$   0.07 &   5.27 &   11.55$\pm$   0.08 &   -0.10$\pm$   0.10 &   16.25$\pm$   0.19 &   226.6 $\pm$     9.4 &          ---         &    ---   &   ---   &   111.5 &     1.190 &    380.700 &      --- &     2.3900 &  9,\textbf{14},31,236  \\ 
TIC  13105061 &  4300 $\pm$    50&   1.45$\pm$   0.10 &   16.21$\pm$   4.01 &    27.02$\pm$   0.6 &   -0.07$\pm$   0.16 &    3.79$\pm$   0.11 &    34.1 $\pm$     1.8 &            ---       &      --- &     --- &   474.3 &     0.422 &    101.540 &        ---  &    10.7800 &  9,110,\textbf{115},141  \\
\textbf{TIC  17554529} &  4950 $\pm$    22&   2.46$\pm$   0.07 &   12.06$\pm$  0.16 &  \textbf{78.16}$\pm$ 2.76 &    0.15$\pm$   0.02 &    5.00$\pm$   0.01 &    56.4 $\pm$     1.1 &            ---       &      --- &     --- &    44.7 &     1.878 &    585.820 &        ---  &     7.100 &  9,\textbf{17},110,\textbf{113},141 \\
TIC  20537900 &  4934 $\pm$    50&   1.28$\pm$   0.05 &    4.96 &   12.33$\pm$   0.14 &   -0.12$\pm$   0.05 &   13.82$\pm$   0.44 &   172.8 $\pm$     4.3 &            ---       &      --- &     --- &   125.4 &     1.880 &    858.000 &        ---  &     1.7680 &  9,\textbf{14},72,110,141  \\
TIC  28763463 &  4894 $\pm$    21&   1.10$\pm$   0.13 &   11.16$\pm$   0.45 &    61.66  $\pm$   6.73 &   -0.14$\pm$   0.02 &    4.86$\pm$   0.23 &    41.3 $\pm$     3.9 &            ---       &      --- &     --- &   116.2 &     0.950 &    283.800 &        ---  &     0.4500 &  9,72,110,\textbf{117} \\
TIC  38828538 &  4845 $\pm$    52&   1.36$\pm$   0.06 &    4.50$\pm$   0.11 &       ---         &    0.14$\pm$ 0.03           &   14.71$\pm$   0.06 &   195.6 $\pm$     0.7 &          ---         &    ---   &   ---   &    44.0 &     1.913 &    892.700 &      ---    &     1.57 &  9,22,\textbf{142} \\
TIC  46310554 &  4867 $\pm$    50&   1.22$\pm$   0.02 &    3.40&    5.74$\pm$   0.05 &    0.27$\pm$   0.05 &   24.30$\pm$   0.29 &   365.7 $\pm$     5.5 &            ---       &      --- &     --- &    85.1 &     1.032 &    341.200 &        ---  &     1.0000 &  9,\textbf{14},110,68,141  \\
TIC  48237215 &  4826 $\pm$     55&   1.44$\pm$   0.05 &    5.20$\pm$   0.06 &   12.81$\pm$   0.12 &    0.21$\pm$   0.10 &   13.66$\pm$   0.03 &   182.9 $\pm$     1.6 &          ---         &    ---   &   ---   &    20.5 &     1.800 &    735.100 &      --- &     1.9400 &  9,\textbf{30},102  \\
TIC  49430557 &  4788 $\pm$    75&   1.88$\pm$   0.32 &   11.22$\pm$   3.15 &    63.1$\pm$   41.62 &   -0.08$\pm$   0.03 &    4.53$\pm$   0.43 &    45.1 $\pm$     2.9 &            ---       &      --- &     --- &    54.5 &     1.180 &    385.200 &        ---  &     0.5100 &  9,110,\textbf{117},118 \\
TIC  53178442 &  5020 $\pm$    60&   1.37$\pm$   0.27 &    4.75&    10.31$\pm$   0.13 &   -0.15$\pm$   0.06 &   18.61$\pm$   1.37 &   259.1 $\pm$     7.6 &            ---       &      --- &     --- &   139.3 &     1.110 &    362.500 &        ---  &     1.2700 &  9,\textbf{14},68,110,141  \\
TIC  53873088 &  4929 $\pm$    32&   1.73$\pm$   0.09 &    5.91$\pm$   0.14 &   14.83$\pm$   0.07 &    0.04$\pm$   0.01 &   12.35$\pm$   0.15 &   169.5 $\pm$     0.6 &          ---         &    ---   &   ---   &    58.6 &     1.974 &    768.700 &      --- &     1.4210 &  9,\textbf{17},24,\textbf{30},55 \\
TIC  57983992 &  4915          &   1.31$\pm$   0.11 &    3.49$\pm$   0.22 &    8.32$\pm$   0.05 &    0.22$\pm$   0.05 &   20.44$\pm$   0.10 &   311.3 $\pm$    11.9 &          ---         &    ---   &   ---   &    88.1 &     1.492 &    577.200 &      --- &     0.9340 &   9,\textbf{34},38,104  \\
TIC  63905972 &  4959 $\pm$    25&   1.74           &    5.03$\pm$ 0.13          &   13.77$\pm$   0.06 &    0.01$\pm$   0.04 &   14.58$\pm$   0.10 &   201.4 $\pm$    11.8 &          ---         &    ---   &   ---   &    55.1 &     1.129 &    371.740 &      --- &     1.9860 &  9,\textbf{17},38,105 \\
TIC  68418284 &  4953 $\pm$    42&   2.07$\pm$   0.17 &    --- &    48.98$\pm$   0.34 &    0.11$\pm$   0.03 &    6.67$\pm$   0.12 &    78.2 $\pm$     3.5 &            ---       &      --- &     --- &   149.3 &     2.794 &   1079.557 &        ---  &     5.8880 &  9,\textbf{12},101,110,141 \\
TIC  71099944 &  4840 $\pm$   110&   2.00$\pm$   0.08 &    8.56$\pm$   0.33 &   40.31$\pm$   0.23 &   -0.20$\pm$   0.10 &    6.20$\pm$   0.10 &    68.4 $\pm$     2.4 &          ---         &    ---   &   ---   &   116.5 &     1.400 &    578.600 &      --- &     2.7000 &  9,38,\textbf{106},213  \\
TIC  71345433 &  4940 $\pm$    60&   1.55$\pm$   0.12 &    5.13 &    20.66$\pm$   0.47 &   -0.06$\pm$   0.06 &   10.27$\pm$   0.21 &   124.0 $\pm$     5.8 &            ---       &      --- &     --- &   161.7 &     1.820 &    766.000 &        ---  &     3.4000 &  9,\textbf{14},68,110,141  \\
TIC  77481104 &  4794 $\pm$    50&   1.51$\pm$   0.23 &    5.01 &    28.57$\pm$   0.46 &    0.08$\pm$   0.03 &    8.32$\pm$   0.65 &    95.1 $\pm$     4.6 &            ---       &      --- &     --- &   200.5 &     1.167 &    400.500 &        ---  &     1.6150 &  9,\textbf{14},110,119,141  \\
TIC  82604982 &  4649 $\pm$    30&   1.08$\pm$   0.14 &    8.95$\pm$   1.45 &   54.32$\pm$   4.32 &   -0.22$\pm$   0.08 &    4.04$\pm$   0.22 &    37.8 $\pm$     1.3 &          ---         &    ---   &   ---   &   687.4 &     0.576 &    153.220 &      ---&     1.0610 &  9,\textbf{33},38,107  \\
TIC  95361265 &  4806 $\pm$    15&   1.30$\pm$   0.09 &   6.85$\pm$   1.38 &    43.69$\pm$  3.02 &   -0.20$\pm$   0.08 &    3.89$\pm$   0.28 &    32.9 $\pm$     2.2 &            ---       &      --- &     --- &   748.2 &     0.690 &    198.400 &        ---  &     2.5000 &  9,\textbf{107},110,120,141 \\
TIC  95473936 &  5439 $\pm$    44&   1.09$\pm$   0.02 &    1.94$\pm$   0.05 &    3.07$\pm$   0.01 &   -0.09$\pm$   0.03 &   53.67$\pm$   0.69 &   939.2 $\pm$    19.5 &          ---         &    ---   &   ---   &    18.1 &     0.481 &    116.688 &      --- &     7.4000 &  9,\textbf{14},38,\textbf{77},214  \\
TIC 111947706 &  4840$\pm$   100        &   1.63$\pm$   0.22 &    --- &   15.85$\pm$   0.06 &    0.00$\pm$   0.10 &   11.17$\pm$   0.09 &   128.1 $\pm$     3.2 &          ---         &    ---   &   ---   &    64.0 &     0.482 &     88.876 &      --- &     1.5680 &  9,\textbf{12},38,76,215  \\
TIC 113329742 &  5011 $\pm$   100&   1.43$\pm$   0.06 &    4.86$\pm$   0.55 &    13.09$\pm$   3.31 &   -0.14$\pm$   0.10 &   12.53$\pm$   0.17 &   157.1 $\pm$     4.2 &            ---       &      --- &     --- &    61.4 &     0.940 &    286.600 &        ---  &     0.3100 &  9,110,121,\textbf{122}  \\
TIC 117905020 &  5264 $\pm$    19&   0.98$\pm$   0.05 &    --- &    4.57$\pm$   0.16 &   -0.28                      &   37.41$\pm$   1.08 &   580.3 $\pm$    11.4 &            ---       &      --- &     --- &    62.9 &     2.293 &   1146.600 &        ---  &     6.1000 &  9,\textbf{57},110,123 \\
TIC 122555698 &  5829 $\pm$    80&   1.16$\pm$   0.03 &    --- &    2.77$\pm$   0.01 &    0.10$\pm$   0.08 &   69.00           &  1280.0    &          ---         &    ---   &   ---   &    25.4 &    0.140    &     17.240 &      --- &     0.0696 &  9,75,\textbf{145}  \\
TIC 129649472 &  4618 $\pm$   113&   1.23$\pm$   0.15 &   --- &   44.48$\pm$   0.50 &    0.17$\pm$   0.07 &    4.10$\pm$   0.14 &    31.6 $\pm$     3.2 &          ---         &    ---   &   ---   &    78.9 &     0.810 &    184.200 &      --- &     8.2000 &  9,31,\textbf{32},81  \\
\textbf{TIC 136916387} &  5664 $\pm$   61&   0.83$\pm$   0.07 &    1.06$\pm$   0.02 &    1.03$\pm$   0.03 &   \textbf{-0.24}$\pm$   0.05 &  122.17$\pm$   1.62 &  2810.0 $\pm$   124.0 &            ---       &      --- &     --- &    14.7 &     \textbf{0.096} &    11.5800 &      \textbf{0.1485} &    \textbf{ 0.0149} &  9,141,\textbf{146},235 \\
TIC 137810576 &  4985          &   1.68$\pm$   0.11 &    4.40$\pm$   0.10 &   11.18$\pm$   0.06 &    0.19$\pm$   0.04 &   17.89$\pm$   0.14 &   274.1 $\pm$     8.3 &          ---         &    ---   &   ---   &   122.4 &     0.081 &      6.495 &      --- &     0.9600 &  9,38,68,\textbf{74}  \\
TIC 138764379 &  4798          &   1.11           &    4.20           &    9.84$\pm$   0.08 &    0.13           &   15.01$\pm$   0.09 &   208.7 $\pm$     4.0 &          ---         &    ---   &   ---   &    97.2 &     2.740 &   1576.000 &      --- &     1.2600 &  9,\textbf{14},38,72,73  \  \\
TIC 146264536 &  4842 $\pm$    41&   1.75$\pm$   0.11 &    --- &    29.51$\pm$   0.55 &    0.05$\pm$   0.03 &    7.67$\pm$   0.33 &    89.6 $\pm$     3.0 &            ---       &      --- &     --- &    75.2 &     2.480 &   1191.000 &        ---  &     2.8500 & 9,\textbf{57},101,110  \\
TIC 148153804 &  4847 $\pm$    33&   1.38$\pm$   0.06 &    5.77$\pm$   0.53 &    10.54$\pm$   0.05 &    0.23$\pm$   0.03 &   14.54$\pm$   0.13 &   194.6 $\pm$     3.9 &            ---       &      --- &     --- &    78.5 &     2.100 &    822.300 &        ---  &     2.4000 &  9,72,110,\textbf{124},141  \\
TIC 148680230 &  4891 $\pm$    35&   1.53$\pm$   0.08 &    5.52  &    20.06$\pm$   0.21 &    0.02$\pm$   0.03 &   10.62$\pm$   0.54 &   131.0 $\pm$     6.0 &            ---       &      --- &     --- &   142.7 &     1.980 &    841.000 &        ---  &     1.2300 &  9,\textbf{14},50,110,141  \\
TIC 156942082 &  4857 $\pm$    25&   1.16$\pm$   0.07 &   10.06$\pm$   0.86 &    54.28$\pm$   0.5 &    0.05$\pm$   0.03 &    6.51$\pm$   0.36 &    62.4 $\pm$     3.1 &            ---       &      --- &     --- &   138.2 &     0.680 &    157.570 &        ---  &     1.6100 &  9,\textbf{24},72,110,141  \\
\textbf{TIC 160224839} &  4686 $\pm$    92&   1.49$\pm$   0.06 &   11.12$\pm$   1.23 &    57.46$\pm$   0.53 &   \textbf{-0.27}$\pm$   0.05 &    3.13$\pm$   0.13 &    26.0 $\pm$     1.0 &            ---       &      --- &     --- &   100.7 &     0.715 &    199.680 &        ---  &     5.5590 &  9,\textbf{17},110,141,228  \\
TIC 165722603 &  4504 $\pm$    62&   1.54$\pm$   0.09 &   11.79$\pm$   0.24 &   66.08$\pm$   0.73 &    0.03$\pm$   0.08 &    4.02$\pm$   0.02 &    38.4 $\pm$     0.5 &            ---       &      --- &     --- &    30.7 &     1.453 &    510.854 &        ---  &    11.8200 &  9,55,110,\textbf{126},141  \\
TIC 169397663 &  5049 $\pm$    41&   1.37$\pm$   0.07 &    4.17$\pm$   0.07 &    9.94$\pm$   0.07 &    0.03$\pm$   0.03 &   18.70$\pm$   0.12 &   264.2 $\pm$     5.1 &            ---       &      --- &     --- &   120.9 &     1.074 &    330.000 &        ---  &     1.2600 &  9,110,\textbf{127},141,217  \\
TIC 169534187 &  4861 $\pm$   100&   1.47$\pm$   0.08 &    5.51$\pm$   0.13 &   14.90$\pm$   0.08 &    0.27$\pm$   0.09 &   12.66$\pm$   0.12 &   166.0 $\pm$     1.2 &          ---         &    ---   &   ---   &   105.3 &     1.501 &    551.400 &      --- &     1.7260 &  9,\textbf{24},\textbf{30},71   \\
TIC 176379354 &  5861 $\pm$    44&   1.22$\pm$   0.04 &    1.64$\pm$   0.06 &    2.92$\pm$   0.01 &    0.24$\pm$   0.04 &   74.79$\pm$   0.34 &  1402.0 $\pm$    28.7 &          ---         &    ---   &   ---   &    26.1 &     2.300 &   1157.000 &      --- &     1.2900 &  9,38,57,\textbf{70} \\
TIC 198079199 &  4961 $\pm$    28&   1.46$\pm$   0.01 &    --- &    7.09$\pm$   0.03 &    0.26$\pm$   0.07 &   21.29$\pm$   0.05 &   327.6 $\pm$    14.2 &          ---         &    ---   &   ---   &    18.4 &     1.271 &    428.100 &      --- &     1.5600 &  9,38,55,\textbf{69}   \\
TIC 200093173 &  5601          &   0.98$\pm$   0.13 &    --- &    6.91$\pm$   0.02 &    0.32$\pm$   0.06 &   37.71$\pm$   1.47 &   582.6 $\pm$    22.3 &          ---         &    ---   &   ---   &    42.4 &     0.115 &     14.310 &      ---  &     0.6500 &  9,\textbf{12},35,38,67 \\
TIC 200723869 &  6075 $\pm$    90&   1.41$\pm$   0.05 &    1.87$\pm$   0.03 &       ---         &    0.19$\pm$   0.10 &   61.40$\pm$   1.50 &  1118.0 $\pm$    40.0 &          ---         &    ---   &   ---   &    76.9 &     0.152 &     18.388 &      0.6390 &     0.1380 &  9,\textbf{28}  \\
TIC 201175570 &  4700 $\pm$   100&   1.07$\pm$   0.05 &    4.10$\pm$   0.06 &       ---         &    0.25$\pm$   0.10 &   16.53$\pm$   0.02 &   218.5 $\pm$     2.2 &          ---         &    ---   &   ---   &   442.3 &     --- &      9.691 &      1.0200 &     0.3600 &  \textbf{27} \\
TIC 224312054 &  4595 $\pm$    76&   1.71$\pm$   0.07 &   --- &    66.52$\pm$   0.57 &    0.19$\pm$   0.05 &    4.17$\pm$   0.08 &    40.3 $\pm$     1.4 &            ---       &      --- &     --- &   113.5 &     2.949 &   1124.791 &        ---  &    19.8710 &  \textbf{12},50,110,141  \\
TIC 225884682 &  4891 $\pm$    50&   1.28$\pm$   0.11 &    4.53$\pm$   0.05 &       ---         &   -0.01$\pm$   0.05 &   14.27$\pm$   0.01 &   179.7 $\pm$     4.2 &          ---         &    ---   &   ---   &    82.1 &     2.020 &    926.400 &      ---  &     1.7900 &  9,\textbf{26}  \\
TIC 231019255 &  4643 $\pm$    35&   1.28$\pm$   0.06 &    7.18$\pm$   0.03 &    20.37$\pm$   0.14 &   -0.10$\pm$   0.04 &    7.01$\pm$   0.17 &    72.6 $\pm$     0.9 &            ---       &      --- &     --- &   153.9 &     2.800 &   1585.000 &        ---  &     5.7000 &  9,\textbf{57},72,110,128  \\
TIC 232074535 &  4970 $\pm$    70&   1.91$\pm$   0.21 &   10.09$\pm$   0.32 &   68.96$\pm$   0.87 &   -0.21$\pm$   0.10 &    4.97$\pm$   0.05 &    55.0 $\pm$     3.4 &          ---         &    ---   &   ---   &    67.8 &     1.930 &    711.000 &      ---  &     6.5400 &  9,\textbf{25},38,141  \\
TIC 232620788 &  5522          &   1.09           &    1.76           &    2.63$\pm$   0.01 &    0.21           &   59.12$\pm$   2.26 &  1084.6 $\pm$    23.9 &          ---         &    ---   &   ---   &    67.8 &     0.362 &     75.220 &      ---  &     0.7836 &  9,\textbf{14},34,38,65  \\
TIC 233008631 &  4205  &   0.79$\pm$   0.32 &   16.20$\pm$   0.40 &    96.00$\pm$   1.00 &   -0.07                      &    1.79$\pm$   0.05 &    10.4 $\pm$     1.7 &            ---       &      --- &     --- &   141.5 &     1.400 &    562.000 &        ---  &     2.4000 &  9,110,\textbf{128},210  \\
TIC 236339228 &  4745 $\pm$    50&   1.90$\pm$   0.30 &    9.90$\pm$   0.50 &   49.97$\pm$   0.27 &   -0.21$\pm$   0.05 &    4.32$\pm$   0.14 &    34.8 $\pm$     2.6 &            ---       &      --- &     --- &   135.3 &     0.762 &    176.130 &        ---  &     2.9000 &  9,\textbf{17},110,129,141  \\
TIC 246937460 &  4855 $\pm$    50&   1.51$\pm$   0.06 &   --- &    56.12$\pm$   0.48 &   -0.15$\pm$   0.06 &    4.05$\pm$   0.32 &    36.3 $\pm$     3.2 &            ---       &      --- &     --- &   142.0 &     5.150 &   2744.000 &        ---  &    14.9000 &  9,\textbf{17},\textbf{57},72,110,141  \\
TIC 247119634 &  4494 $\pm$    30&   1.63$\pm$   0.21 &   13.20$\pm$   0.30 &    66.32$\pm$  0.69&    0.09$\pm$   0.02 &    4.02$\pm$   0.36 &    37.6 $\pm$     2.7 &            ---       &      --- &     --- &    89.3 &     1.086 &    299.360 &        ---  &     6.9200 &  9,110,\textbf{130},141,210  \\
\textbf{TIC 257005016} &  4847 $\pm$    \textbf{ 100} &   1.51$\pm$   0.06 &    10.73$\pm$   0.14 &   \textbf{52.48}$\pm$   0.37 &   -0.22           &    4.76$\pm$   0.04 &    50.8 $\pm$     2.4 &          ---         &    ---   &   ---   &   163.2 &     0.490 &     93.400 &         ---  &     1.6500 &  9,\textbf{24},38,\textbf{226}  \\
TIC 261136679 &  6037 $\pm$    45&   1.09$\pm$   0.03 &   --- &    1.53$\pm$   0.04 &    0.08$\pm$   0.03 &  116.70$\pm$   1.10 &  2599.0 $\pm$    69.0 &          ---         &    ---   &   ---   &    18.3 &     3.100 &   2093.070 &      ---    &    12.3250 &  9,\textbf{12},\textbf{61},62,234   \\
TIC 264770836 &  5078 $\pm$    22&   1.62$\pm$   0.14 &    5.44$\pm$   0.07 &    17.7$\pm$   0.29 &   -0.21$\pm$   0.02 &   11.26$\pm$   0.48 &   141.9 $\pm$     3.3 &            ---       &      --- &     --- &   129.4 &     1.510 &    623.000 &        ---  &     2.5600 &  9,\textbf{101},110  \\
TIC 265052133 &  4788 $\pm$    70&   1.14$\pm$   0.05 &    2.62$\pm$   0.06 &    5.93$\pm$   0.02 &    0.39$\pm$   0.12 &   23.97$\pm$   0.46 &   353.3 $\pm$     2.4 &            ---       &      --- &     --- &    62.5 &     1.222 &    406.600 &        ---  &     1.4900 &  9,110,131,\textbf{132},141  \\
TIC 268565917 &  6116 $\pm$   110&   1.21$\pm$   0.05 &    1.10 &    5.09$\pm$   0.05 &    0.27$\pm$   0.02 &   98.13$\pm$   0.14 &  2090.0 $\pm$    20.0 &          ---         &    ---   &   ---   &    29.9 &     0.500 &    119.600 &        ---  &     1.0500 &  6,9,58,\textbf{60}  \\
TIC 277774779 &  5909 $\pm$    31&   1.22$\pm$   0.06 &       ---         &    2.34$\pm$   0.06 &    0.20$\pm$   0.10 &   81.02$\pm$   0.79 &  1547.4 $\pm$    38.6 &          ---         &    ---   &   ---   &    26.7 &     2.570 &   1359.000 &          ---  &     4.2000 &  9,\textbf{23},38,57  \\
TIC 277890728 &  5847 $\pm$    22&   1.35$\pm$   0.01 &    1.95$\pm$   0.01 &    4.01$\pm$   0.01 &    0.33$\pm$   0.02 &   56.09$\pm$   0.19 &  1074.3 $\pm$    20.7 &          ---         &    ---   &   ---   &    31.1 &    10.150 &  10090.000 &        ---  &    22.9000 &  9,38,\textbf{56},103  \\
\textbf{TIC 284181945} &  4892 $\pm$    23&   2.66$\pm$   0.34 &   11.03$\pm$   0.65 &   \textbf{62.66}$\pm$   0.35 &    0.09 $\pm$0.04          &    6.04$\pm$   0.13 &    73.5 $\pm$     0.7 &          ---         &    ---   &   ---   &   103.9 &     4.513 &   2142.000 &      ---    &     4.3230 &  9,\textbf{17},\textbf{22},55  \\
TIC 296740796 &  5901 $\pm$    78&   1.09$\pm$   0.04 &    1.39$\pm$   0.03 &    2.00$\pm$   0.07 &    0.04$\pm$   0.07 &   89.50           &  1900.0             &          ---         &    ---   &   ---   &    11.9 &     0.124 &     15.508 &      ---    &     0.0429 &  9,20,\textbf{21},54  \\
TIC 302372658 &  4698 $\pm$   100&   1.17$\pm$   0.20 &    7.47$\pm$   0.60 &   29.61$\pm$   0.27 &   -0.11$\pm$   0.10 &    5.64$\pm$   0.05 &    53.8 $\pm$     2.0 &          ---         &    ---   &   ---   &   183.1 &     1.149 &    415.400 &     ---    &     3.9300 &  9,38,141,\textbf{230}  \\
TIC 303193565 &  4947 $\pm$    25&   1.61$\pm$   0.04 &    4.67  &    17.66$\pm$   0.33 &    0.09$\pm$   0.01 &   12.41$\pm$   0.42 &   161.8 $\pm$     7.5 &            ---       &      --- &     --- &   192.2 &     1.262 &    428.500 &        ---  &     2.7500 &  9,\textbf{14},68,110,141  \\
TIC 310836777 &  4661 $\pm$    50&   0.83$\pm$   0.07 &   10.22$\pm$   0.87 &    46.32$\pm$  0.21 &   -0.10$\pm$   0.06 &    3.86$\pm$   0.29 &    28.4 $\pm$     3.5 &            ---       &      --- &     --- &   121.7 &     0.594 &    157.350 &        ---  &     2.8490 &  \textbf{17},72,110,141  \\
TIC 313709116 &  4760 $\pm$    30&   1.37$\pm$   0.05 &    4.80$\pm$   0.10 &    10.12$\pm$   0.04 &    0.18$\pm$   0.02 &   16.99$\pm$   0.28 &   237.2 $\pm$     6.8 &            ---       &      --- &     --- &    94.6 &     1.520 &    521.000 &        ---  &     1.8000 &  9,\textbf{43},110,141,210  \\
TIC 325178933 &  4834 $\pm$    59&   1.38$\pm$   0.14 &    4.10$\pm$   0.60 &    9.45$\pm$   0.03 &    0.05$\pm$   0.10 &   15.60$\pm$   0.13 &   203.0 $\pm$     3.6 &          ---         &    ---   &   ---   &    91.7 &     1.830 &    871.190 &         ---  &     1.5600 &  9,51,\textbf{52}  \\
TIC 325254372 &  4760 $\pm$   100&   2.21$\pm$   0.57 &    6.30$\pm$   0.10 &    38.5$\pm$   0.72 &    0.12$\pm$   0.20 &    6.28$\pm$   0.55 &    74.3 $\pm$     1.9 &            ---       &      --- &     --- &   213.2 &     2.030 &    778.100 &        ---  &     5.9000 &  9,\textbf{43},110,119,141  \\
TIC 332711151 &  4805 $\pm$   100&   0.89$\pm$   0.24 &   8.80$\pm$   0.60 &    51.47$\pm$  0.69 &    0.04$\pm$   0.10 &    5.52$\pm$   0.73 &    46.3 $\pm$     3.9 &            ---       &      --- &     --- &   213.8 &     2.720 &   1270.000 &        ---  &     3.6000 &  9,\textbf{52},53,110,141  \\
TIC 334753043 &  4840          &   1.45$\pm$   0.09 &    4.85 &   12.73$\pm$   0.06 &    0.09           &   14.93$\pm$   0.17 &   194.9 $\pm$     3.1 &          ---         &    ---   &   ---   &    30.0 &     2.65 &   1285.00 &          ---  &     1.8100 &  9,\textbf{14},17,38,50  \\
TIC 341687229 &  4883 $\pm$   100&   1.52$\pm$   0.11 &   11.21$\pm$   0.66 &   64.57$\pm$   9.4 &   -0.17$\pm$   0.10 &    4.34$\pm$   0.08 &    39.8 $\pm$     1.7 &            ---       &      --- &     --- &   108.9 &     1.080 &    310.400 &        ---  &     0.9700 &  9,110,\textbf{117},121  \\
TIC 344627954 &  4871 $\pm$    25&   1.11$\pm$   0.05 &    4.06 &    9.67$\pm$   0.08 &    0.16$\pm$   0.01 &   16.58$\pm$   0.55 &   212.0 $\pm$     5.4 &            ---       &      --- &     --- &   121.3 &     1.570 &    637.100 &        ---  &     1.5560 &  9,\textbf{14},68,110,141  \\
TIC 345078350 &  4950 $\pm$   100&   1.46$\pm$   0.03 &    5.08 &    13.35$\pm$   0.23 &    0.06$\pm$   0.20 &   14.56$\pm$   0.21 &   194.5 $\pm$     3.9 &            ---       &      --- &     --- &   135.5 &     1.360 &    464.400 &        ---  &     1.2600 &  9,\textbf{14},110,119,141  \\
TIC 353988778 &  4919          &   1.50           &    4.63$\pm$  0.43           &   10.55$\pm$   0.04 &    0.00$\pm$   0.02 &   17.50$\pm$   0.04 &   230.5 $\pm$     1.0 &          ---         &    ---   &   ---   &    49.7 &     1.220 &    417.670 &          ---  &     1.3970 & \textbf{17},38,48  \\
\textbf{TIC 354489950} & \textbf{5054} $\pm$    \textbf{ 81}&   2.32$\pm$   0.09 &    8.80$\pm$   0.61 &   \textbf{43.05}$\pm$   0.37 &   \textbf{-0.10}$\pm$   \textbf{0.12} &    8.57                      &   110.5                       &            ---       &      --- &     --- &    76.2 &     2.476 &    982.850 &        ---  &     9.2070 &  9,\textbf{17},110,135,141  \\
TIC 359558085 &  4769 $\pm$    50&   1.41$\pm$   0.09 &   12.73$\pm$   3.89 &    94.56$\pm$   2.43 &   -0.25$\pm$   0.06 &    3.04$\pm$   0.05 &    24.3 $\pm$     0.9 &            ---       &      --- &     --- &   531.4 &     5.700 &   4100.000 &        ---  &     6.0000 &  9,72,110,\textbf{133},141  \\
TIC 362661163 &  5773          &   1.13$\pm$   0.02 &    1.38$\pm$   0.06 &    1.98$\pm$   0.01 &    0.28$\pm$   0.03 &   90.00           &         ---         &      5.7 $\pm$     0.4 &    ---   &   ---   &    15.6 &     1.535 &    646.485 &      ---    &     1.6770 &  9,46,47,\textbf{231}  \\
TIC 380908091 &  4912          &   1.56$\pm$   0.07 &    1.97           &   14.03$\pm$   0.18 &    0.10           &   13.23$\pm$   0.09 &   155.7 $\pm$     9.4 &          ---         &    ---   &   ---   &   133.2 &     2.010 &   1032.300 &        ---   &     1.4870 &  9,\textbf{14},34,38,110  \\
TIC 380966347 &  4946 $\pm$    50&   1.33$\pm$   0.07 &    5.01 &    13.03$\pm$   0.11 &    0.02$\pm$   0.06 &   14.44$\pm$   0.50 &   185.5 $\pm$     4.5 &            ---       &      --- &     --- &   118.3 &     1.700 &    676.600 &        ---  &     1.1210 &  9,\textbf{14},72,110,141  \\
TIC 394125166 &  5362 $\pm$    18&   1.05$\pm$   0.02 &   --- &    2.88$\pm$   0.01 &   -0.13$\pm$   0.01 &   51.17$\pm$   0.47 &   858.0 $\pm$    13.2 &          ---         &    ---   &   ---   &    29.2 &     5.935 &   5478.690 &         ---  &     9.6200 &  9,\textbf{12},38,44,103   \\
TIC 397587084 &  6205 $\pm$    20&   1.07$\pm$   0.17 &    --- &    2.26$\pm$   0.01 &    0.22$\pm$   0.04 &   98.00$\pm$  13.00 &  2096.0 $\pm$   338.0 &          ---         &    ---   &   ---   &    17.6 &    43.500 &     ---    &         ---  &     4.0000 &  9,15,\textbf{16},110  \\
TIC 399334674 &  5101 $\pm$    25&   1.00$\pm$   0.02 &    4.41  &   13.8$\pm$   0.07 &   -0.19$\pm$   0.03 &   15.83$\pm$   1.10 &   188.6 $\pm$    15.8 &            ---       &      --- &     --- &    72.9 &     1.063 &    340.940 &        ---  &     2.0960 &  9,\textbf{14},49 110,141  \\
TIC 405228516 &  4900 $\pm$   100&   1.48$\pm$   0.12 &    5.14 &    14.48$\pm$   0.21 &   -0.20$\pm$   0.13 &   14.08$\pm$   0.68 &   186.6 $\pm$     6.4 &            ---       &      --- &     --- &   134.2 &     1.157 &    356.210 &        ---  &     1.9270 &  9,\textbf{14}, 110,134,141  \\
TIC 423862056 &  4856 $\pm$    35&   1.64$\pm$   0.57 &    4.98$\pm$   0.20 &    12.26$\pm$   0.06 &    0.14$\pm$   0.05 &   15.53$\pm$   2.10 &   222.6 $\pm$    13.4 &            ---       &      --- &     --- &    66.8 &     1.063 &    358.270 &        ---  &     1.1940 &  9,\textbf{17},110,141,201  \\
TIC 437246853 &  4925          &   1.41           &    4.60           &    8.28$\pm$   0.06 &   -0.02$\pm$   0.03 &   19.02$\pm$   0.13 &   269.9 $\pm$     7.5 &          ---         &    ---   &   ---   &   113.2 &     1.260 &    433.800 &       ---  &     1.9640 &   9,\textbf{14},38,68  \\
TIC 441462736 &  5080 $\pm$    90&   1.21$\pm$   0.07 &    2.94$\pm$   0.06 &    5.09$\pm$   0.05 &   -0.08$\pm$   0.08 &   28.94$\pm$   0.15 &   430.0 $\pm$    18.0 &          ---         &    ---   &   ---   &    95.4 &     0.122 &     14.276 &      0.8360 &     0.1900 &  9,\textbf{13}  \\
TIC 441797545 &  4805 $\pm$    50&   1.17$\pm$   0.04 &   10.95$\pm$   0.54 &    56.36$\pm$   6.01 &   -0.16$\pm$   0.06 &    4.33$\pm$   0.13 &    36.5 $\pm$     0.9 &            ---       &      --- &     --- &   107.5 &     0.850 &    279.300 &        ---  &     0.5700 &  9,72,110,\textbf{117}  \\
TIC 443578538 &  4861 $\pm$    50&   1.48$\pm$   0.10 &    7.30$\pm$   0.33 &    28.38$\pm$   0.2 &   -0.03$\pm$   0.06 &    8.53$\pm$   0.43 &    96.7 $\pm$     3.8 &            ---       &      --- &     --- &    83.9 &     1.207 &    360.080 &        ---  &     2.0820 &  9,\textbf{17},72,110,141  \\
TIC 444865362 &  4951 $\pm$    35&   1.26$\pm$   0.16 &    4.94$\pm$   0.55 &    14.34$\pm$  0.09 &   -0.13$\pm$   0.05 &   13.28$\pm$   0.79 &   162.7 $\pm$     5.2 &            ---       &      --- &     --- &    54.9 &     2.028 &    919.860 &        ---  &     1.8810 &  9,\textbf{17}, 110,141,201  \\
TIC 449145115 &  4972 $\pm$    25&   1.52$\pm$   0.05 &    6.48 &    18.19$\pm$   0.29 &   -0.07$\pm$   0.01 &    9.79$\pm$   0.12 &   115.9 $\pm$     2.5 &            ---       &      --- &     --- &   186.3 &     1.180 &    380.200 &        ---  &     1.5420 &  9,\textbf{14},68,110,141  \\
TIC 452910671 &  4818 $\pm$    50&   1.80$\pm$   0.01 &   10.90$\pm$   0.81 &    58.93$\pm$   0.48 &    0.00$\pm$   0.06 &    4.47$\pm$   0.16 &    44.2 $\pm$     1.9 &            ---       &      --- &     --- &   109.6 &     1.117 &    312.080 &        ---  &     0.8960 &  9,\textbf{17},72,110,141  \\
TIC 456826468 &  4974 $\pm$   100&   1.61$\pm$   0.06 &    4.54$\pm$   0.49 &    13.2$\pm$   0.07 &    0.07$\pm$   0.20 &   15.09$\pm$   0.63 &   210.8 $\pm$     8.2 &            ---       &      --- &     --- &    54.2 &     1.079 &    355.500 &        ---  &     1.5150 &  9,\textbf{17}, 110,119,141  \\
TIC 456871289 &  6121 $\pm$    85&   1.44$\pm$   0.03 &      2.57$\pm$  0.12        &   10.02$\pm$   0.07 &   -0.25$\pm$   0.06 &   36.16$\pm$   0.24 &   702.4 $\pm$    11.2 &          ---         &    ---   &   ---   &    26.2 &     0.770 &    201.900 &        ---  &     1.0600 &  9,38,40,\textbf{41},220  \\
TIC 456905162 &  5641          &   1.13           &    1.79           &    3.01$\pm$   0.01 &    0.17           &   60.34$\pm$   0.44 &  1127.6 $\pm$    20.7 &          ---         &    ---   &   ---   &    33.2 &     2.140 &   1075.690 &         ---  &     6.383 & 9,\textbf{14},38,111  \\
\hline
KIC   3425851 &  6379 $\pm$    85&     1.19$\pm$  0.05   &  1.33$\pm$  0.03       &       ---         &    0.01$\pm$   0.10 &   92.60$\pm$   1.50 &  2038.0 $\pm$    60.0 &          ---         &    ---   &   ---   &   255.6 &    ---    &    110.378 &      0.2638 &     ---    &  5,9,72,\textbf{78}  \\
KIC   7199397 &  5896 $\pm$    75&   1.33$\pm$   0.02 &    2.51$\pm$   0.06 &       ---         &   -0.17$\pm$   0.10 &   38.63$\pm$   0.68 &   643.0 $\pm$    17.0 &          ---         &    707.8 &   552.9 &   427.4 &     0.482 &    105.890 &      0.9327 &     ---    &   5,9,\textbf{78}  \\
KIC   7296438 &  5790 $\pm$    75&   1.15$\pm$   0.06 &    1.35$\pm$   0.19 &       ---         &    0.30$\pm$   0.10 &   88.70$\pm$   0.10 &  1848.0 $\pm$    16.0 &      5.3 $\pm$     0.3 &   1983.2 &  1540.8 &   167.1 &    ---    &    173.928 &      0.0830 &     ---    &  9,86,\textbf{87},204  \\
KIC   8554498 &  5753 $\pm$    75&   1.20$\pm$   0.15 &    1.79$\pm$   0.13 &       ---         &    0.05$\pm$   0.10 &   61.98$\pm$   0.96 &  1153.0 $\pm$    76.0 &          ---         &   1011.3 &   ---   &   573.5 &     0.058 &      4.780 &       0.6370  &     ---    &   5,9,\textbf{147} \\
KIC   9088780 &  4887 $\pm$    54&   1.40$\pm$   0.30 &    4.11$\pm$   0.30 &    29.45 &   -0.11$\pm$   0.03 &    7.36$\pm$   0.03 &    76.7 $\pm$     0.5 &            ---       &      --- &     --- &  2259.4 &     0.226 &     33.181 &      0.8350 &       ---  &  9,72,\textbf{87},136  \\
KIC   9414417 &  6253 $\pm$    75&   1.34$\pm$   0.09 &    1.92$\pm$   0.04 &       ---         &   -0.13$\pm$   0.10 &   60.05$\pm$   0.27 &  1115.0 $\pm$    32.0 &      4.5$\pm$   1.1   &    ---   &  1059.6 &   212.2 &     0.306 &     53.506 &      0.2306 &     ---    &  5,6,9,\textbf{78} \\
\hline
\label{table:alldata_obs}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}llcccccccccccccccl@{}}
\caption[Continued.] {Basic physical properties of the interior models of the solar-like oscillating planet hosts and the revised mass and radius of the planets. {The reference frequencies are shown, defined as $\nu_0 = \nu_{\rm min0}$ and $\nu_1 = \nu_{\rm min1}$.}
%ozim/Asya/BY\_Mart2025/Modeller_133by/Table_mod_longtable.tex
}\\
\hline
       Host    & $T_{\rm eff}$&         $M$       &        $R$          &        $L$          &    $t_9$           &    $Z_0$ &   $Y_0$  &    $\alpha$  &   $Z_{s}$  &  $\Dnu$ &     $\numax$&$\delta \nu_{02}$&  $\nu_0$   &   $\nu_1$   & $R_{\rm p}$ &     $M_{\rm p}$ & Met. \\
%             &  (K) &           $M$        &         $R$           &         L           &     t9            &     Z0  &    Y0   &     a   &    Zs   &    Dnu  &    numax &    dnu02 &   nu0    &    nu1     \\
              &  (K) &          $\MS$     &       $\RS$         &       $\LS$         & Gyr               &         &         &         &         &$\mu$Hz  &  $\mu$Hz &  $\mu$Hz &$\mu$Hz   & $\mu$Hz    &       $\RJ$   &    $\MJ$    & \\
    \hline
\endfirsthead

\caption[-- continued from previous page]{-- continued from previous page}\\
\hline
      Host    & $\teff$&         $M$       &        $R$          &        $L$          &    $t_9$           &    $Z_0$ &   $Y_0$  &    $\alpha$  &   $Z_{s}$  &  $\Dnu$ &   $\numax$&$\delta \nu_{02}$&  $\nu_0$   &   $\nu_1$   & $R_{\rm p}$ &     $M_{\rm p}$ & Met. \\ 
              &  (K) &          $\MS$     &       $\RS$         &       $\LS$         &  Gyr              &         &         &         &         &$\mu$Hz  &  $\mu$Hz &  $\mu$Hz &$\mu$Hz   & $\mu$Hz  &       $\RJ$   &    $\MJ$  & \\
\hline
\endhead
\hline
\endfoot
KIC   3544595 &  5624&    0.86$\pm$ 0.03 &     0.91$\pm$ 0.01 &    0.74 &    9.06$\pm$0.09 &  0.0111 &  0.2693 &  1.8213 &  0.0095$\pm$0.0002 &    145.8 &   3265.7 &      7.5 &   3273.7 &   2541.3 &   0.1302 &   0.0119 &  DZTref   \\
KIC   3632418 &  6088&    1.30$\pm$ 0.15 &     1.86$\pm$ 0.08 &    4.30 &    3.29$\pm$0.37 &  0.0163 &  0.2797 &  1.4599 &  0.0110$\pm$0.0041 &     61.0 &   1126.5 &      4.6 &   1402.4 &   1035.4 &   0.1435 &   0.0222 &  DZTref   \\
KIC   4141376 &  6151&    1.03$\pm$ 0.04 &     1.04$\pm$ 0.02 &    1.40 &    2.11$\pm$0.13 &  0.0088 &  0.2678 &  1.5980 &  0.0077$\pm$0.0008 &    128.6 &   2794.2 &     11.9 &   2992.0 &   2441.7 &   0.1996 &   0.0160 &  DZTL  \\
KIC   4143755 &  5747&    0.91$\pm$ 0.12 &     1.42$\pm$ 0.08 &    1.99 &   11.13$\pm$0.41 &  0.0082 &  0.2635 &  1.5652 &  0.0062$\pm$0.0011 &     77.2 &   1354.1 &     ---  &   1722.9 &   1126.1 &   0.2217 &     ---  &  DZTL  \\
KIC   4349452 &  6209&    1.10$\pm$ 0.05 &     1.28$\pm$ 0.02 &    2.20 &    5.39$\pm$0.14 &  0.0151 &  0.2779 &  2.2431 &  0.0130$\pm$0.0027 &     98.0 &   1961.4 &      6.1 &   2292.6 &   1715.4 &   0.2386 &   0.0259 &  DZTref   \\
KIC   4914423 &  5904&    1.17$\pm$ 0.07 &     1.49$\pm$ 0.04 &    2.42 &    4.99$\pm$0.18 &  0.0195 &  0.2861 &  1.7106 &  0.0168$\pm$0.0038 &     81.5 &   1604.4 &      5.3 &   1809.3 &   1391.0 &   0.3097 &   0.0356 &  DZTref   \\
KIC   5094751 &  5897&    1.02$\pm$ 0.08 &     1.32$\pm$ 0.05 &    1.89 &    7.94$\pm$0.25 &  0.0155 &  0.2781 &  1.8321 &  0.0127$\pm$0.0026 &     91.1 &   1770.6 &      5.7 &   1943.9 &   1492.6 &   0.2107 &   0.0140 &  DZT   \\
KIC   5866724 &  6211&    1.26$\pm$ 0.05 &     1.42$\pm$ 0.02 &    2.71 &    2.72$\pm$0.13 &  0.0237 &  0.2946 &  1.8311 &  0.0193$\pm$0.0033 &     89.9 &   1838.9 &      7.4 &   2084.9 &   1646.5 &   0.1273 &   0.0077 &  DZTref   \\
KIC   6196457 &  5934&    1.19$\pm$ 0.17 &     1.72$\pm$ 0.10 &    3.30 &    5.36$\pm$0.42 &  0.0229 &  0.2929 &  1.8311 &  0.0201$\pm$0.0044 &     66.5 &   1229.2 &     ---  &   1437.9 &   1077.0 &   0.3165 &   0.1989 &  DZTref   \\
{KIC   6278762}&  5046&    0.71$\pm$   0.03 &     0.74$\pm$   0.01 &    0.32 &   11.98$\pm$  0.13 &  0.0069 &  0.2614 &  1.3963 &  0.0057$\pm$0.0008 &    179.7 &   4276.9 &     10.5 &      --- &   3106.2 &   0.0354 &   ---    &  DZT   \\
KIC   6448890 &  4828&    1.39$\pm$ 0.04 &     4.36$\pm$ 0.06 &    9.32 &    3.61$\pm$0.14 &  0.0212 &  0.2896 &  1.8445 &  0.0212$\pm$0.0065 &     17.4 &    253.8 &     ---  &    256.3 &     ---  &   0.5993 &   0.0736 &  DZT   \\
KIC   6521045 &  5861&    1.19$\pm$ 0.05 &     1.56$\pm$ 0.03 &    2.60 &    4.03$\pm$0.14 &  0.0193 &  0.2943 &  1.4527 &  0.0152$\pm$0.0029 &     76.3 &   1477.1 &      5.4 &   1683.7 &   1303.9 &   0.1239 &   0.0254 &  DZTref   \\
KIC   7277317 &  4812&    1.06$\pm$ 0.04 &     2.62$\pm$ 0.06 &    3.32 &    9.11$\pm$0.15 &  0.0186 &  0.2843 &  1.7820 &  0.0182$\pm$0.0016 &     33.0 &    529.7 &     ---  &      --- &      --- &   1.1103 &   0.9309 &  DZTR   \\
KIC   7670943 &  6193&    1.17$\pm$ 0.06 &     1.41$\pm$ 0.03 &    2.63 &    3.88$\pm$0.15 &  0.0150 &  0.2771 &  1.8311 &  0.0118$\pm$0.0003 &     87.9 &   1718.9 &      6.6 &   1957.1 &   1531.3 &   0.1479 &     ---  &  DZT   \\
KIC   8077137 &  6056&    1.14$\pm$ 0.11 &     1.64$\pm$ 0.07 &    3.27 &    5.13$\pm$0.30 &  0.0145 &  0.2761 &  1.6301 &  0.0111$\pm$0.0016 &     69.5 &   1249.3 &     ---  &   1541.1 &   1139.6 &   0.1254 &   0.0115 &  DZTref   \\
KIC   8292840 &  6300&    1.15$\pm$ 0.04 &     1.34$\pm$ 0.02 &    2.54 &    3.56$\pm$0.11 &  0.0129 &  0.2729 &  1.8311 &  0.0095$\pm$0.0014 &     93.7 &   1835.3 &      7.5 &   2080.2 &   1671.5 &   0.1299 &     ---  &  DZTref   \\
KIC   8349582 &  5648&    1.09$\pm$ 0.07 &     1.43$\pm$ 0.04 &    1.89 &    6.77$\pm$0.21 &  0.0261 &  0.2994 &  1.5418 &  0.0216$\pm$0.0048 &     83.6 &   1664.6 &      5.3 &   1770.1 &   1370.4 &   0.3101 &   0.0415 &  DZTL   \\
KIC   8478994 &  5370&    0.76$\pm$ 0.03 &     0.76$\pm$ 0.01 &    0.43 &    9.20$\pm$0.12 &  0.0075 &  0.2621 &  1.8311 &  0.0064$\pm$0.0013 &    178.8 &   4147.2 &     10.7 &      --- &   3422.7 &   0.0266 &     ---  &  DZTR   \\
KIC   8494142 &  6179&    1.38$\pm$ 0.30 &     1.88$\pm$ 0.14 &    4.65 &    2.94$\pm$0.66 &  0.0200 &  0.2871 &  1.8311 &  0.0166$\pm$0.0037 &     62.0 &   1143.4 &      4.5 &   1370.6 &   1058.6 &   0.2399 &   0.1217 &  DZTref   \\
KIC   8866102 &  6372&    1.25$\pm$ 0.05 &     1.38$\pm$ 0.02 &    2.85 &    2.29$\pm$0.12 &  0.0205 &  0.2955 &  1.9311 &  0.0163$\pm$0.0034 &     93.0 &   1889.7 &      7.9 &   2062.0 &     ---  &   0.2584 &     ---  &  MinZ   \\
KIC   9592705 &  6143&    1.47$\pm$ 0.10 &     2.12$\pm$ 0.06 &    5.79 &    2.54$\pm$0.22 &  0.0253 &  0.2977 &  1.6511 &  0.0200$\pm$0.0046 &     53.3 &    958.2 &      4.0 &      --- &    915.4 &   0.2966 &     ---  &  DZTR   \\
KIC   9955598 &  5378&    0.86$\pm$ 0.04 &     0.88$\pm$ 0.01 &    0.58 &    9.04$\pm$0.15 &  0.0169 &  0.2809 &  1.8311 &  0.0148$\pm$0.0030 &    152.9 &   3550.1 &      8.6 &      --- &   2715.9 &   0.1048 &   0.0179 &  DZTref   \\
KIC  10585852 &  4992&    1.00$\pm$ 0.04 &     3.19$\pm$ 0.07 &    5.71 &   10.06$\pm$0.13 &  0.0136 &  0.2743 &  2.1004 &  0.0134$\pm$0.0009 &     23.5 &    332.2 &     ---  &    335.5 &     ---  &   0.3428 &     ---  &  DZT   \\
KIC  10586004 &  5793&    1.19$\pm$ 0.14 &     1.67$\pm$ 0.09 &    2.84 &    6.33$\pm$0.36 &  0.0271 &  0.2852 &  1.8311 &  0.0240$\pm$0.0050 &     69.4 &   1316.7 &     ---  &   1417.6 &   1124.1 &   0.2164 &     0.0061  &  DZTref   \\
KIC  10593626 &  5715&    0.84$\pm$ 0.03 &     0.93$\pm$ 0.01 &    0.84 &   11.25$\pm$0.11 &  0.0089 &  0.2649 &  1.8311 &  0.0072$\pm$0.0012 &    137.6 &   2913.2 &      6.0 &      --- &      --- &   0.2011 &   0.0283 &  DZT   \\
KIC  10666592 &  6418&    1.57$\pm$ 0.22 &     2.01$\pm$ 0.10 &    6.19 &    1.56$\pm$0.43 &  0.0314 &  0.3099 &  1.8243 &  0.0189$\pm$0.0037 &     59.1 &   1082.8 &      4.7 &   1235.8 &   1117.7 &   1.4875 &   1.9045 &  DZTL   \\
KIC  10963065 &  6169&    1.07$\pm$ 0.04 &     1.22$\pm$ 0.02 &    1.94 &    4.51$\pm$0.13 &  0.0120 &  0.2712 &  1.7811 &  0.0096$\pm$0.0020 &    103.9 &   2096.4 &      7.3 &   2341.7 &   1820.2 &   0.0726 &   0.0016 &  DZTref   \\
KIC  11295426 &  5755&    1.00$\pm$ 0.03 &     1.22$\pm$ 0.01 &    1.47 &    8.52$\pm$0.09 &  0.0196 &  0.2864 &  1.8250 &  0.0166$\pm$0.0026 &    101.6 &   2083.1 &      5.4 &      --- &   1720.8 &   0.2036 &   0.0240 &  DZTref   \\
KIC  11401755 &  5927&    1.11$\pm$ 0.14 &     1.65$\pm$ 0.09 &    3.01 &    5.24$\pm$0.38 &  0.0110 &  0.2691 &  1.2018 &  0.0054$\pm$0.0013 &     67.9 &   1174.5 &     ---  &   1358.4 &   1085.2 &   0.1342 &   0.0141 &  DZTref   \\
KIC  11673802 &  4924&    1.07$\pm$ 0.08 &     3.47$\pm$ 0.13 &    6.39 &    8.69$\pm$0.22 &  0.0171 &  0.2814 &  2.0502 &  0.0169$\pm$0.0012 &     21.3 &    303.0 &     ---  &    304.4 &     ---  &   0.5739 &     ---  &  DZTR   \\
KIC  11807274 &  6184&    1.21$\pm$ 0.05 &     1.57$\pm$ 0.02 &    3.25 &    3.36$\pm$0.14 &  0.0132 &  0.2783 &  1.5711 &  0.0086$\pm$0.0014 &     75.8 &   1402.6 &      5.9 &   1596.3 &   1292.1 &   0.1521 &     ---  &  DZTL   \\
KIC  11853905 &  5825&    1.12$\pm$ 0.12 &     1.56$\pm$ 0.08 &    2.54 &    6.75$\pm$0.33 &  0.0231 &  0.2932 &  1.8311 &  0.0201$\pm$0.0026 &     74.3 &   1408.8 &      4.8 &   1503.9 &   1208.1 &   0.3748 &   0.0706 &  DZTL   \\
KIC  11904151 &  5762&    0.91$\pm$ 0.09 &     1.06$\pm$ 0.03 &    1.12 &   10.07$\pm$0.30 &  0.0128 &  0.2727 &  1.8345 &  0.0106$\pm$0.0009 &    118.2 &   2450.3 &      5.6 &      --- &   2023.1 &   0.1303 &   0.0102 &  DZTL   \\
KIC  12069449 &  5750&    0.97$\pm$ 0.02 &     1.10$\pm$ 0.01 &    1.18 &    8.12$\pm$0.08 &  0.0177 &  0.2825 &  1.8311 &  0.0151$\pm$0.0007 &    117.1 &   2490.4 &      6.1 &   2613.3 &   2003.4 &     ---  &   1.7341 &  DZTref   \\
TIC    612908 &  4967&    1.12$\pm$ 0.22 &     4.85$\pm$ 0.45 &   12.90 &    6.34$\pm$0.59 &  0.0097 &  0.2665 &  1.9926 &  0.0097$\pm$0.0004 &     13.2 &    160.6 &     ---  &    166.9 &     ---  &     1.3534&   1.4765 &  DZTL   \\
TIC   1713457 &  4990&    1.08$\pm$ 0.11 &     4.59$\pm$ 0.17 &   11.75 &    7.50$\pm$0.30 &  0.0109 &  0.2689 &  2.0874 &  0.0108$\pm$0.0005 &     14.1 &    173.0 &     ---  &    180.3 &     ---  &     ---  &   1.3897 &  DZT   \\
TIC  12723961 &  4996&    1.52$\pm$ 0.20 &     4.72$\pm$ 0.22 &   12.49 &    2.12$\pm$0.40 &  0.0122 &  0.2776 &  1.8311 &  0.0122$\pm$0.0025 &     16.2 &    231.8 &     ---  &    239.0 &     ---  &     ---  &   2.3351 &  DZTR   \\
TIC  13105061 &  4298&    1.14$\pm$ 0.22 &    11.20$\pm$ 0.86 &   38.57 &    6.35$\pm$0.58 &  0.0114 &  0.2699 &  1.4936 &  0.0114$\pm$0.0035 &      3.8 &     32.7 &     ---  &      --- &      --- &     ---  &  12.6393 &  DZT   \\
{TIC  17554529}&  4957&    2.39$\pm$   0.4 &    11.88$\pm$   0.7 &   76.86 &    0.80$\pm$  0.05 &  0.0189 &  0.2849 &  1.8311 &  0.0191$\pm$0.0009 &      5.0 &     56.4.1 &   ---    &     66.1 &      --- &   ---    &   6.8937 &  DZLTe3   \\
TIC  20537900 &  4934&    1.00$\pm$ 0.14 &     4.51$\pm$ 0.30 &   10.88 &    9.63$\pm$0.44 &  0.0102 &  0.2674 &  2.0243 &  0.0101$\pm$0.0011 &     13.9 &    166.6 &     ---  &    168.5 &     ---  &     ---  &   1.4609 &  DZT   \\
{TIC  28763463}&  4889&    1.68$\pm$   0.3 &    11.24$\pm$   1.04 &   65.02 &    1.43$\pm$  0.55 &  0.0097 &  0.2665 &  1.8767 &  0.0098$\pm$0.0004 &      4.8 &     33.4 &   ---    &     51.9 &     40.4 &   ---    &   0.5374 &  DZLTe3   \\
TIC  38828538 &  4787&    1.28$\pm$ 0.04 &     4.71$\pm$ 0.06 &   10.48 &    4.66$\pm$0.11 &  0.0186 &  0.2842 &  1.8311 &  0.0185$\pm$0.0038 &     14.9 &    201.9 &     ---  &    206.3 &     ---  &     ---  &   1.7218 &  DZT   \\
TIC  46310554 &  4866&    1.23$\pm$ 0.06 &     3.36$\pm$ 0.09 &    5.70 &    5.75$\pm$0.21 &  0.0250 &  0.2970 &  1.9558 &  0.0248$\pm$0.0027 &     24.2 &    379.1 &     ---  &    375.7 &     ---  &     ---  &   0.9749 &  DZTL   \\
TIC  48237215 &  4795&    1.50$\pm$ 0.05 &     5.24$\pm$ 0.06 &   13.09 &    2.76$\pm$0.11 &  0.0217 &  0.2904 &  1.8311 &  0.0217$\pm$0.0045 &     13.7 &    191.2 &     ---  &    194.3 &     ---  &     ---  &   2.0234 &  DZTL   \\
%TIC  49430557 &  4787&    1.49$\pm$ 0.62 &    10.80$\pm$ 2.11 &   55.20 &    2.45$\pm$1.24 &  0.0111 &  0.2694 &  2.0448 &  0.0112$\pm$0.0007 &      4.5 &     44.2 &     ---  &      --- &      --- &     ---  &   0.5134 &  DZx   \\
{TIC  49430557}&  4780&    1.79$\pm$   0.62 &    11.64$\pm$   2.11 &   63.72 &    1.37$\pm$  1.11 &  0.0111 &  0.2693 &  1.7756 &  0.0112$\pm$0.0007 &      4.6 &     43.2 &   ---    &     50.1 &     38.9 &   ---    &   0.5944 &  DZLTe3   \\
TIC  53178442 &  5015&    1.04$\pm$ 0.31 &     3.78$\pm$ 0.56 &    8.14 &    8.11$\pm$0.90 &  0.0095 &  0.2661 &  2.0058 &  0.0094$\pm$0.0012 &     18.5 &    244.0 &     ---  &    246.8 &     ---  &     ---  &   0.9627 &  DZT   \\
TIC  53873088 &  4928&    1.62$\pm$ 0.08 &     5.77$\pm$ 0.14 &   17.66 &    2.04$\pm$0.15 &  0.0184 &  0.2839 &  1.9736 &  0.0185$\pm$0.0016 &     12.3 &    167.3 &     ---  &    173.4 &     ---  &     ---  &   1.3286 &  DZTR   \\
TIC  57983992 &  4902&    1.56$\pm$ 0.18 &     4.07$\pm$ 0.16 &    8.62 &    2.33$\pm$0.34 &  0.0222 &  0.2915 &  1.8311 &  0.0222$\pm$0.0024 &     20.6 &    325.9 &     ---  &      --- &     ---  &     ---  &   1.0985 &  DZTL   \\
TIC  63905972 &  4946&    1.53$\pm$ 0.26 &     5.07$\pm$ 0.29 &   13.89 &    2.21$\pm$0.52 &  0.0130 &  0.2732 &  1.8311 &  0.0131$\pm$0.0012 &     14.5 &    202.2 &     ---  &    207.8 &     ---  &     ---  &   2.1898 &  DZTL   \\
TIC  68418284 &  4961&    1.71$\pm$ 0.25 &     8.78$\pm$ 0.49 &   42.06 &    1.69$\pm$0.45 &  0.0174 &  0.2819 &  2.2630 &  0.0175$\pm$0.0012 &      6.6 &     76.1 &     ---  &     81.8 &     ---  &     ---  &   4.0453 &  DZT   \\
TIC  71099944 &  4882&    1.78$\pm$ 0.22 &     9.27$\pm$ 0.45 &   44.01 &    1.23$\pm$0.38 &  0.0085 &  0.2640 &  1.8311 &  0.0085$\pm$0.0017 &      6.3 &     70.5 &     ---  &     75.7 &     ---  &     ---  &   2.4053 &  DZT   \\
TIC  71345433 &  4942&    1.21$\pm$ 0.19 &     5.87$\pm$ 0.36 &   18.55 &    5.00$\pm$0.48 &  0.0117 &  0.2704 &  2.0715 &  0.0117$\pm$0.0015 &     10.2 &    119.7 &     ---  &    124.0 &     ---  &     ---  &   3.0308 &  DZT   \\
TIC  77481104 &  4793&    1.21$\pm$ 0.40 &     6.75$\pm$ 1.08 &   21.69 &    5.58$\pm$1.00 &  0.0161 &  0.2793 &  2.0420 &  0.0161$\pm$0.0011 &      8.3 &     92.2 &     ---  &      --- &     ---  &     ---  &   1.4780 &  DZT  \\
TIC  82604982 &  4671&    1.34$\pm$ 0.31 &    11.33$\pm$ 1.26 &   55.02 &    3.22$\pm$0.70 &  0.0081 &  0.2632 &  1.8311 &  0.0081$\pm$0.0014 &      4.0 &     36.3 &     ---  &      --- &      --- &     ---  &   1.3140 &  DZTL   \\
TIC  95361265 &  4808&    1.06$\pm$ 0.36 &    10.70$\pm$ 1.65 &   55.11 &    7.35$\pm$1.02 &  0.0085 &  0.2640 &  2.2192 &  0.0084$\pm$0.0014 &      3.9 &     31.9 &     ---  &      --- &      --- &     ---  &   2.3066 &  DZTR   \\
TIC  95473936 &  5498&    1.03$\pm$ 0.09 &     1.90$\pm$ 0.07 &    2.96 &    8.29$\pm$0.25 &  0.0117 &  0.2706 &  1.8311 &  0.0109$\pm$0.0007 &     53.6 &    908.1 &     ---  &      --- &    734.6 &     ---  &   7.0198 &  DZTL   \\
TIC 111947706 &  4820&    1.20$\pm$ 0.10 &     5.53$\pm$ 0.17 &   14.88 &    5.15$\pm$0.26 &  0.0114 &  0.2699 &  1.8311 &  0.0114$\pm$0.0023 &     11.2 &    135.0 &     ---  &    138.6 &     ---  &     ---  &   0.9902 &  DZTL   \\
TIC 113329742 &  5015&    1.13$\pm$ 0.11 &     5.04$\pm$ 0.20 &   14.49 &    6.11$\pm$0.31 &  0.0097 &  0.2665 &  2.0875 &  0.0097$\pm$0.0020 &     12.4 &    149.6 &     ---  &    155.1 &     ---  &     ---  &   0.2592 &  DZT   \\
TIC 117905020 &  5258&    0.98$\pm$ 0.10 &     2.36$\pm$ 0.13 &    3.83 &    8.63$\pm$0.38 &  0.0070 &  0.2612 &  2.0527 &  0.0068$\pm$0.0000 &     37.2 &    571.3 &     ---  &      --- &    456.0 &     ---  &   4.9125 &  DZT   \\
TIC 122555698 &  5778&    1.08$\pm$ 0.13 &     1.61$\pm$ 0.08 &    2.62 &    8.00$\pm$0.36 &  0.0197 &  0.2864 &  1.9839 &  0.0175$\pm$0.0028 &     69.5 &   1278.3 &     ---  &   1344.2 &   1081.8 &     ---  &   0.0625 &  DZTL   \\
{TIC 129649472}&  4670&    1.04$\pm$   0.15 &    10.68$\pm$   0.74&   48.83 &    6.96$\pm$  0.43 &  0.0196 &  0.2863 &  2.0165 &  0.0197$\pm$0.0030 &      4.1 &     31.2 &   ---    &     39.1 &     27.1 &   ---    &   4.0447&  DZLTe3   \\
%burada kaldımmmmmmmmmmmmmmmmmmmmmmmmmm
%TIC 136916387 &  5650&    0.86$\pm$ 0.05 &     1.02$\pm$ 0.02 &    0.97 &   11.51$\pm$0.17 &  0.0097 &  0.2664 &  1.6237 &  0.0077$\pm$0.0005 &    122.1 &   2563.0 &      5.7 &   2595.0 &   1993.5 &   0.1424 &   0.0144 &  DZR   \\
{TIC 136916387}&  5665&    0.86$\pm$   0.04 &1.02$\pm$0.02 &    0.97 &   11.51$\pm$  0.14 &  0.0097 &  0.2664 &  1.6237 &  0.0077$\pm$0.0008 &    122.1 &   2563.0 &      5.7 &      --- &   2060.6 &   0.1433 &   0.0147 &  DZTR   \\
TIC 137810576 &  4981&    1.74$\pm$ 0.16 &     4.63$\pm$ 0.16 &   11.88 &    1.65$\pm$0.28 &  0.0238 &  0.2947 &  1.9449 &  0.0239$\pm$0.0014 &     17.8 &    269.9 &     ---  &    287.1 &     ---  &     ---  &   0.9927 &  DZTL   \\
TIC 138764379 &  4797&    1.27$\pm$ 0.08 &     4.67$\pm$ 0.11 &   10.43 &    4.76$\pm$0.20 &  0.0177 &  0.2825 &  1.8311 &  0.0177$\pm$0.0037 &     15.0 &    196.9 &     ---  &    205.9 &     ---  &     ---  &   1.4413 &  DZTL   \\
TIC 146264536 &  4841&    1.43$\pm$ 0.28 &     7.52$\pm$ 0.68 &   28.02 &    3.04$\pm$0.58 &  0.0149 &  0.2770 &  2.0269 &  0.0150$\pm$0.0010 &      7.7 &     85.0 &     ---  &     92.2 &     ---  &     ---  &   2.4178 &  DZTL   \\
TIC 148153804 &  4846&    1.12$\pm$ 0.08 &     4.54$\pm$ 0.12 &   10.25 &    7.95$\pm$0.21 &  0.0228 &  0.2926 &  2.1125 &  0.0227$\pm$0.0015 &     14.6 &    183.7 &     ---  &    191.7 &     ---  &     ---  &   1.5495 &  DZTL   \\
TIC 148680230 &  4897&    1.22$\pm$ 0.29 &     5.76$\pm$ 0.63 &   17.21 &    5.14$\pm$0.72 &  0.0140 &  0.2752 &  2.0509 &  0.0140$\pm$0.0009 &     10.6 &    123.2 &     ---  &    130.0 &     ---  &     ---  &   1.0270 &  DZT   \\
TIC 156942082 &  4857&    1.18$\pm$ 0.25 &     7.84$\pm$ 0.86 &   30.83 &    5.88$\pm$0.78 &  0.0150 &  0.2772 &  2.2518 &  0.0150$\pm$0.0010 &      6.5 &     64.8 &     ---  &      --- &      --- &     ---  &   0.8350 &  DZT   \\
%TIC 160224839 &  4619&    1.19$\pm$ 0.23 &    12.82$\pm$ 1.15 &   67.47 &    4.40$\pm$0.60 &  0.0056 &  0.2583 &  1.7765 &  0.0056$\pm$0.0008 &      3.1 &     25.1 &     ---  &      --- &      --- &     ---  &   5.4035 &  DZx   \\
{TIC 160224839}&  4702&    0.81$\pm$   0.13 &    11.79$\pm$   0.97 &   61.21 &    9.86$\pm$  0.48 &  0.0072 &  0.2615 &  1.6984 &  0.0072$\pm$0.0008 &      3.1 &     20.1 &   ---    &      --- &     20.8 &   ---    &   3.7083 &  DZLTe3   \\
%{TIC 160224839} &  4690&    1.20$\pm$ 0.23 &    12.84$\pm$ 1.15 &   71.83 &    4.51$\pm$0.60 &  0.0072 &  0.2615 &  1.9762 &  0.0072$\pm$0.0008 &      3.1 &     25.3 &     ---  &      --- &      --- &     ---  &   5.4734 &  DZT   \\
TIC 165722603 &  4504&    1.34$\pm$ 0.07 &    11.37$\pm$ 0.21 &   47.96 &    3.78$\pm$0.16 &  0.0144 &  0.2758 &  1.7888 &  0.0144$\pm$0.0024 &      4.0 &     36.3 &     ---  &      --- &      --- &     ---  &  10.2934 &  DZT   \\
TIC 169397663 &  5049&    1.10$\pm$ 0.07 &     3.82$\pm$ 0.09 &    8.53 &    7.50$\pm$0.20 &  0.0144 &  0.2758 &  2.2110 &  0.0143$\pm$0.0010 &     18.8 &    248.5 &     ---  &    260.8 &     ---  &     ---  &  0.9080 &  DZT   \\
{TIC 169534187} &  4859&    1.59$\pm$ 0.09 &     5.61$\pm$ 0.14 &   15.81 &    2.30$\pm$0.18 &  0.0248 &  0.2967 &  1.9716 &  0.0249$\pm$0.0047 &     12.7 &    170.2 &     ---  &    182.0 &      --- &     ---  &   1.8675 &  DZTL   \\
TIC 176379354 &  5868&    1.14$\pm$ 0.03 &     1.56$\pm$ 0.01 &    2.61 &    6.23$\pm$0.09 &  0.0242 &  0.2955 &  1.8311 &  0.0212$\pm$0.0020 &     74.9 &   1426.8 &      5.3 &   1526.3 &   1241.6 &     ---  &   1.2039 &  DZT   \\
TIC 198079199 &  4780&    1.49$\pm$ 0.19 &     3.92$\pm$ 0.17 &    7.24 &    3.12$\pm$0.38 &  0.0287 &  0.2944 &  1.7811 &  0.0287$\pm$0.0043 &     21.2 &    328.6 &     ---  &      --- &     ---  &     ---  &   1.8896 &  DZTL   \\
TIC 200093173 &  5578&    1.52$\pm$ 0.29 &     2.74$\pm$ 0.24 &    6.53 &    2.82$\pm$0.57 &  0.0294 &  0.2940 &  1.8311 &  0.0281$\pm$0.0036 &     37.7 &    637.3 &     ---  &    739.9 &    552.1 &     ---  &   1.0060 &  DZTL   \\
TIC 200723869 &  6161&    1.33$\pm$ 0.19 &     1.88$\pm$ 0.12 &    4.57 &    3.62$\pm$0.43 &  0.0310 &  0.3121 &  2.0311 &  0.0282$\pm$0.0058 &     61.7 &   1133.1 &     ---  &   1431.1 &   1047.0 &   0.6408 &   0.1304 &  DZTR   \\
TIC 201175570 &  4701&    1.14$\pm$ 0.06 &     4.23$\pm$ 0.08 &    7.87 &    7.59$\pm$0.16 &  0.0240 &  0.2951 &  1.8311 &  0.0238$\pm$0.0049 &     16.5 &    218.5 &     ---  &    227.2 &     ---  &   1.0521 &   0.3839 &  DZT   \\
TIC 224312054 &  4597&    1.39$\pm$ 0.18 &    11.17$\pm$ 0.57 &   50.21 &    3.76$\pm$0.39 &  0.0208 &  0.2886 &  2.0640 &  0.0209$\pm$0.0023 &      4.2 &     38.5 &     ---  &      --- &      --- &     ---  &  10.2480 &  DZT   \\
TIC 225884682 &  4896&    1.37$\pm$ 0.10 &     4.93$\pm$ 0.12 &   12.58 &    3.27$\pm$0.22 &  0.0131 &  0.2733 &  1.8311 &  0.0131$\pm$0.0014 &     14.4 &    189.7 &     ---  &    200.7 &     ---  &     ---  &   1.9200 &  DZT   \\
TIC 231019255 &  4654&    1.03$\pm$ 0.11 &     7.15$\pm$ 0.35 &   21.63 &    8.77$\pm$0.31 &  0.0106 &  0.2684 &  1.8055 &  0.0105$\pm$0.0009 &      7.0 &     69.4 &     ---  &      --- &      --- &     ---  &   4.5947 &  DZTL   \\
%TIC 232074535 &  4909&    2.27$\pm$ 0.42 &    11.88$\pm$ 0.75 &   73.91 &    0.59$\pm$0.56 &  0.0082 &  0.2635 &  1.8311 &  0.0083$\pm$0.0017 &      4.9 &     54.4 &     ---  &     61.0 &     ---  &     ---  &   7.7801 &  DZx   \\
{TIC 232074535}&  4973&    1.90$\pm$   0.09 &    11.32$\pm$   0.25 &   70.59 &    1.01$\pm$  0.15 &  0.0082 &  0.2635 &  1.8311 &  0.0083$\pm$0.0017 &      5.0 &     49.4 &   ---    &     59.3 &     44.2 &   ---    &   6.5098 &  DZLTe3   \\
TIC 232620788 &  5503&    1.11$\pm$ 0.18 &     1.82$\pm$ 0.15 &    2.74 &    7.83$\pm$0.49 &  0.0235 &  0.2942 &  1.8311 &  0.0216$\pm$0.0045 &     59.1 &   1056.2 &     ---  &      --- &    868.2 &     ---  &   0.7737 &  DZTL   \\
TIC 233008631 &  4205&    0.99$\pm$ 0.33 &    17.94$\pm$ 0.13 &   90.77 &   10.48$\pm$1.46 &  0.0114 &  0.2699 &  1.7543 &  0.0113$\pm$0.0000 &      1.8 &     11.1 &     ---  &      --- &     ---  &     ---  &   1.8277 &  DZTL   \\
TIC 236339228 &  4745&    1.02$\pm$ 0.21 &     9.81$\pm$ 0.87 &   43.96 &    8.51$\pm$0.76 &  0.0083 &  0.2636 &  2.0734 &  0.0082$\pm$0.0009 &      4.3 &     36.5 &     ---  &      --- &      --- &     ---  &   1.5500 &  DZT   \\
%TIC 246937460 &  4862&    1.23$\pm$ 0.49 &    10.93$\pm$ 1.92 &   60.17 &    4.55$\pm$1.20 &  0.0095 &  0.2661 &  2.2712 &  0.0095$\pm$0.0012 &      4.0 &     35.3 &     ---  &      --- &      --- &     ---  &   7.8450 &  DZx   \\
{TIC 246937460}&  4858&    1.07$\pm$   0.33 &    10.70$\pm$   1.65 &   57.45 &    5.20$\pm$  0.93 &  0.0095 &  0.2661 &  1.9817 &  0.0096$\pm$0.0012 &      4.1 &     31.6 &   ---    &     42.5 &     27.6 &   ---    &   6.6672 &  DZLTe3   \\
%TIC 247119634 &  4492&    1.25$\pm$ 0.51 &    11.13$\pm$ 2.09 &   45.42 &    5.04$\pm$1.22 &  0.0163 &  0.2798 &  1.8463 &  0.0163$\pm$0.0007 &      4.0 &     36.2 &     ---  &      --- &      --- &     ---  &   4.5504 &  DZx   \\
{TIC 247119634}&  4671&    1.75$\pm$   0.61 &    12.67$\pm$   2.22 &   68.92 &    1.47$\pm$  1.05 &  0.0163 &  0.2797 &  1.8011 &  0.0165$\pm$0.0007 &      4.0 &     37.4 &   ---    &     43.6 &      --- &   ---    &   6.3750 &  DZLTe3   \\
%TIC 257005016 &  4844&    1.90$\pm$ 0.23 &    11.34$\pm$ 0.52 &   63.89 &    1.00$\pm$0.73 &  0.0081 &  0.2632 &  1.8472 &  0.0082$\pm$0.0026 &      4.8 &     50.1 &     ---  &      --- &     57.3 &     ---  &   1.7285 &  DZx   \\
{TIC 257005016}&  4836&    1.56$\pm$   0.08 &    10.91$\pm$   0.23 &   58.70 &    1.79$\pm$  0.16 &  0.0125 &  0.2721 &  1.9131 &  0.0126$\pm$0.0026 &      4.8 &     44.1 &   ---    &      --- &      --- &   ---    &   1.7005 &  DZLTeC   \\
TIC 261136679 &  5985&    1.05$\pm$ 0.04 &     1.13$\pm$ 0.02 &    1.47 &    4.93$\pm$0.10 &  0.0179 &  0.2829 &  1.9049 &  0.0157$\pm$0.0011 &    116.6 &   2508.0 &      7.9 &   2717.3 &   2095.9 &     ---  &  11.7902 &  DZTL   \\
TIC 264770836 &  5081&    1.31$\pm$ 0.23 &     5.68$\pm$ 0.49 &   19.40 &    3.43$\pm$0.54 &  0.0082 &  0.2635 &  2.0622 &  0.0082$\pm$0.0004 &     11.2 &    135.1 &     ---  &    145.0 &     ---  &     ---  &   2.0395 &  DZTR   \\
TIC 265052133 &  4778&    1.25$\pm$ 0.08 &     3.41$\pm$ 0.12 &    5.46 &    5.70$\pm$0.26 &  0.0329 &  0.3129 &  1.8882 &  0.0327$\pm$0.0079 &     23.9 &    380.6 &     ---  &    375.1 &     ---  &     ---  &   1.2621 &  DZT   \\
TIC 268565917 &  6015&    1.17$\pm$ 0.03 &     1.31$\pm$ 0.01 &    2.04 &    3.81$\pm$0.08 &  0.0250 &  0.2971 &  1.8311 &  0.0217$\pm$0.0009 &     97.9 &   2061.8 &      6.9 &   2283.6 &   1784.5 &     ---  &   1.0448 &  DZTR   \\
TIC 277774779 &  5913&    1.13$\pm$ 0.05 &     1.48$\pm$ 0.03 &    2.42 &    5.97$\pm$0.13 &  0.0241 &  0.2954 &  1.8311 &  0.0213$\pm$0.0044 &     81.0 &   1580.5 &      5.6 &   1717.0 &   1348.6 &     ---  &   3.9016 &  DZTL   \\
{TIC 277890728} &  5850&    1.26$\pm$ 0.08 &     1.97$\pm$ 0.05 &    4.09 &    4.75$\pm$0.18 &  0.0319 &  0.3173 &  2.0761 &  0.0295$\pm$0.0013 &     55.9 &   1023.2 &     ---  &   1168.8 &    872.7 &     ---  &  21.3966 &  DZTL   \\
%TIC 284181945 &  4854&    2.52$\pm$ 0.22 &    10.74$\pm$ 0.47 &   57.70 &    0.51$\pm$0.27 &  0.0164 &  0.2798 &  1.8311 &  0.0165$\pm$0.0034 &      6.1 &     75.2 &     ---  &     83.4 &     ---  &     ---  &   7.4624 &  DZx   \\
{TIC 284181945}&  4894&    2.19$\pm$   0.18 &    10.33$\pm$   0.44 &   55.18 &    0.76$\pm$  0.25 &  0.0164 &  0.2799 &  1.8895 &  0.0166$\pm$0.0034 &      6.0 &     68.7 &   ---    &     78.9 &      --- &   ---    &   3.5512 &  DZLTeC   \\
TIC 296740796 &  5920&    1.06$\pm$ 0.04 &     1.35$\pm$ 0.02 &    2.01 &    7.00$\pm$0.12 &  0.0176 &  0.2823 &  1.8311 &  0.0146$\pm$0.0022 &     90.0 &   1759.9 &      5.6 &   1913.1 &   1479.1 &     ---  &   0.0432 &  DZTL   \\
TIC 302372658 &  4645&    1.14$\pm$ 0.14 &     8.60$\pm$ 0.36 &   31.03 &    6.14$\pm$0.36 &  0.0105 &  0.2682 &  1.8311 &  0.0105$\pm$0.0021 &      5.6 &     54.0 &     ---  &      --- &      --- &     ---  &   3.8290 &  DZTL   \\
TIC 303193565 &  4952&    1.25$\pm$ 0.23 &     5.25$\pm$ 0.42 &   14.94 &    4.98$\pm$0.57 &  0.0165 &  0.2801 &  2.1444 &  0.0165$\pm$0.0004 &     12.3 &    155.0 &     ---  &    162.0 &     ---  &     ---  &   2.3480 &  DZT   \\
TIC 310836777 &  4658&    0.98$\pm$ 0.33 &    10.35$\pm$ 0.16 &   45.44 &   10.57$\pm$1.39 &  0.0106 &  0.2684 &  2.0908 &  0.0105$\pm$0.0014 &      3.9 &     32.0 &     ---  &      --- &      --- &     ---  &   2.4708 &  DZTL   \\
TIC 313709116 &  4890&    1.40$\pm$ 0.11 &     4.45$\pm$ 0.17 &   10.18 &    3.45$\pm$0.32 &  0.0201 &  0.2873 &  1.9266 &  0.0201$\pm$0.0009 &     16.9 &    245.4 &     ---  &    248.9 &     ---  &     ---  &   1.5310 &  DZTL   \\
TIC 325178933 &  4883&    1.37$\pm$ 0.09 &     4.64$\pm$ 0.12 &   11.03 &    3.38$\pm$0.21 &  0.0150 &  0.2771 &  1.8311 &  0.0150$\pm$0.0033 &     15.7 &    218.9 &     ---  &    222.4 &     ---  &     ---  &   2.0024 &  DZT   \\
TIC 325254372 &  4758&    1.77$\pm$ 0.62 &     9.23$\pm$ 1.60 &   39.39 &    1.51$\pm$1.05 &  0.0177 &  0.2824 &  1.9286 &  0.0178$\pm$0.0065 &      6.3 &     72.6 &     ---  &     77.6 &     ---  &     ---  &   5.3618 &  DZTL   \\
TIC 332711151 &  4754&    1.02$\pm$ 0.43 &     8.36$\pm$ 0.28 &   32.14 &    9.93$\pm$1.71 &  0.0147 &  0.2765 &  2.2311 &  0.0145$\pm$0.0030 &      5.5 &     51.0 &     ---  &      --- &      --- &     ---  &   2.2311 &  DZT   \\
TIC 334753043 &  4842&    1.36$\pm$ 0.09 &     4.79$\pm$ 0.14 &   11.39 &    3.64$\pm$0.21 &  0.0165 &  0.2801 &  1.8311 &  0.0165$\pm$0.0034 &     14.9 &    204.1 &     ---  &    210.2 &     ---  &     ---  &   1.6389 &  DZTR   \\
TIC 341687229 &  4888&    1.23$\pm$ 0.18 &    10.47$\pm$ 0.59 &   56.44 &    4.43$\pm$0.45 &  0.0091 &  0.2652 &  2.2722 &  0.0091$\pm$0.0019 &      4.3 &     38.4 &     ---  &      --- &      --- &     ---  &   0.6795 &  DZT   \\
TIC 344627954 &  4871&    1.11$\pm$ 0.14 &     4.15$\pm$ 0.27 &    8.74 &    8.10$\pm$0.45 &  0.0194 &  0.2858 &  2.0618 &  0.0193$\pm$0.0004 &     16.6 &    222.5 &     ---  &    224.2 &     ---  &     ---  &   1.3550 &  DZT   \\
TIC 345078350 &  4951&    1.15$\pm$ 0.10 &     4.59$\pm$ 0.17 &   11.39 &    6.57$\pm$0.28 &  0.0154 &  0.2779 &  2.1115 &  0.0153$\pm$0.0057 &     14.5 &    186.2 &     ---  &    190.9 &     ---  &     ---  &   0.9372 &  DZT   \\
TIC 353988778 &  4866&    1.16$\pm$ 0.04 &     4.09$\pm$ 0.05 &    8.45 &    5.92$\pm$0.09 &  0.0132 &  0.2735 &  1.8311 &  0.0131$\pm$0.0006 &     17.5 &    238.1 &     ---  &    242.6 &     ---  &     ---  &   1.1680 &  DZT   \\
%TIC 354489950 &  5061&    1.82$\pm$ 0.24 &     7.62$\pm$ 0.34 &   34.34 &    1.23$\pm$0.40 &  0.0117 &  0.2704 &  2.0896 &  0.0118$\pm$0.0024 &      8.6 &    105.2 &     ---  &    112.6 &     ---  &     ---  &   9.9812 &  DZx   \\
{TIC 354489950}&  5063&    2.39$\pm$   0.11 &     8.43$\pm$   0.20 &   42.03 &    0.57$\pm$  0.15 &  0.0117 &  0.2705 &  1.8311 &  0.0118$\pm$0.0024 &      8.5 &    110.9 &   ---    &    124.8 &      --- &   ---    &  10.4789 &  DZLTe3   \\
TIC 359558085 &  4770&    1.15$\pm$ 0.15 &    12.86$\pm$ 0.62 &   77.15 &    5.33$\pm$0.38 &  0.0075 &  0.2622 &  2.1779 &  0.0075$\pm$0.0010 &      3.0 &     23.9 &     ---  &      --- &     ---  &     ---  &   4.6868 &  DZT   \\
TIC 362661163 &  5728&    1.15$\pm$ 0.04 &     1.39$\pm$ 0.02 &    1.88 &    5.61$\pm$0.10 &  0.0300 &  0.3071 &  1.8311 &  0.0271$\pm$0.0017 &     89.3 &   1879.7 &      4.9 &   1989.7 &   1534.6 &     ---  &   1.8767 &  DZTL   \\
TIC 380908091 &  4852&    1.49$\pm$ 0.27 &     5.36$\pm$ 0.32 &   14.34 &    2.63$\pm$0.54 &  0.0164 &  0.2800 &  1.8311 &  0.0165$\pm$0.0035 &     13.2 &    179.1 &     ---  &    186.0 &     ---  &     ---  &   2.1926 &  DZTL   \\
TIC 380966347 &  4943&    1.03$\pm$ 0.16 &     4.45$\pm$ 0.32 &   10.66 &    9.32$\pm$0.46 &  0.0140 &  0.2752 &  2.1399 &  0.0139$\pm$0.0018 &     14.4 &    177.7 &     ---  &    183.1 &     ---  &     ---  &   0.8082 &  DZT   \\
TIC 394125166 &  5361&    1.01$\pm$ 0.06 &     1.94$\pm$ 0.06 &    2.80 &    8.93$\pm$0.19 &  0.0107 &  0.2685 &  1.8311 &  0.0101$\pm$0.0002 &     51.1 &    860.3 &     ---  &      --- &    691.6 &     ---  &  10.5559 &  DZTL   \\
TIC 397587084 &  6220&    1.25$\pm$ 0.34 &     1.34$\pm$ 0.22 &    2.42 &    2.20$\pm$0.83 &  0.0260 &  0.2991 &  1.8311 &  0.0220$\pm$0.0134 &     98.0 &   2075.8 &      8.5 &   2272.3 &   1853.0 &     ---  &   4.1023 &  DZT   \\
TIC 399334674 &  5100&    1.00$\pm$ 0.29 &     4.16$\pm$ 0.61 &   10.55 &    8.89$\pm$1.09 &  0.0087 &  0.2644 &  2.1928 &  0.0086$\pm$0.0006 &     15.8 &    193.1 &     ---  &      --- &     ---  &     ---  &   1.5241 &  DZT   \\
TIC 405228516 &  4891&    1.12$\pm$ 0.24 &     4.68$\pm$ 0.47 &   11.28 &    5.87$\pm$0.65 &  0.0085 &  0.2640 &  1.7832 &  0.0085$\pm$0.0022 &     14.0 &    174.6 &     ---  &      --- &     ---  &     ---  &   1.3291 &  DZT   \\
TIC 423862056 &  4855&    1.28$\pm$ 0.71 &     4.56$\pm$ 1.24 &   10.43 &    4.71$\pm$1.66 &  0.0185 &  0.2842 &  1.9273 &  0.0185$\pm$0.0020 &     15.6 &    212.5 &     ---  &      --- &     ---  &     ---  &   1.2208 &  DZT   \\
TIC 437246853 &  4924&    1.21$\pm$ 0.10 &     3.91$\pm$ 0.12 &    8.11 &    5.51$\pm$0.26 &  0.0166 &  0.2803 &  1.9700 &  0.0165$\pm$0.0010 &     19.0 &    270.6 &     ---  &    271.8 &     ---  &     ---  &   1.6831 &  DZTL   \\
TIC 441462736 &  5046&    1.23$\pm$ 0.16 &     2.99$\pm$ 0.13 &    5.23 &    4.54$\pm$0.39 &  0.0113 &  0.2697 &  1.8311 &  0.0111$\pm$0.0019 &     28.9 &    455.9 &     ---  &    459.4 &     ---  &   0.8510 &   0.1926 &  DZTL   \\
%TIC 441797545 &  4810&    0.95$\pm$ 0.13 &     9.56$\pm$ 0.61 &   44.11 &   11.23$\pm$0.42 &  0.0093 &  0.2656 &  2.2732 &  0.0092$\pm$0.0012 &      4.3 &     35.7 &     ---  &      --- &      --- &     ---  &   0.5112 &  DZx   \\
{TIC 441797545}&  4803&    1.31$\pm$   0.16 &    11.11$\pm$   0.66 &   59.22 &    2.92$\pm$  0.37 &  0.0093 &  0.2657 &  1.8418 &  0.0094$\pm$0.0012 &      4.3 &     36.0 &   ---    &     41.7 &     33.1 &   ---    &   0.7064 &  DZLTe3   \\
TIC 443578538 &  4860&    1.17$\pm$ 0.26 &     6.58$\pm$ 0.70 &   21.76 &    5.84$\pm$0.68 &  0.0125 &  0.2721 &  2.0622 &  0.0125$\pm$0.0016 &      8.5 &     92.8 &     ---  &      --- &      --- &     ---  &   1.3428 &  DZT   \\
TIC 444865362 &  4953&    0.98$\pm$ 0.25 &     4.61$\pm$ 0.56 &   11.53 &   10.19$\pm$0.75 &  0.0100 &  0.2671 &  2.0762 &  0.0099$\pm$0.0011 &     13.2 &    156.4 &     ---  &    161.3 &     ---  &     ---  &   1.3997 &  DZT   \\
TIC 449145115 &  4998&    1.21$\pm$ 0.10 &     6.05$\pm$ 0.19 &   20.59 &    5.01$\pm$0.24 &  0.0114 &  0.2699 &  2.1819 &  0.0114$\pm$0.0003 &      9.8 &    112.0 &     ---  &    118.2 &     ---  &     ---  &   1.2192 &  DZT   \\
TIC 452910671 &  4818&    1.50$\pm$ 0.28 &    10.91$\pm$ 0.89 &   57.76 &    2.52$\pm$0.56 &  0.0134 &  0.2739 &  2.1837 &  0.0135$\pm$0.0017 &      4.5 &     43.5 &     ---  &      --- &      --- &     ---  &   0.7022 &  DZTL   \\
TIC 456826468 &  4980&    1.28$\pm$ 0.26 &     4.64$\pm$ 0.42 &   11.94 &    4.49$\pm$0.61 &  0.0157 &  0.2786 &  2.0764 &  0.0157$\pm$0.0058 &     15.0 &    201.8 &     ---  &    208.2 &     ---  &     ---  &   1.4526 &  DZT   \\
TIC 456871289 &  6128&    1.32$\pm$ 0.08 &     2.67$\pm$ 0.06 &    9.03 &    2.62$\pm$0.18 &  0.0094 &  0.2934 &  1.7811 &  0.0071$\pm$0.0010 &     36.0 &    542.9 &     ---  &      --- &    536.7 &     ---  &   0.9347 &  DZT   \\
TIC 456905162 &  5680&    1.14$\pm$ 0.07 &     1.81$\pm$ 0.05 &    3.08 &    6.63$\pm$0.19 &  0.0206 &  0.2883 &  1.6776 &  0.0180$\pm$0.0012 &     60.4 &   1080.7 &     ---  &   1183.0 &    908.5 &     ---  &   6.4277 &  DZTL   \\
KIC   3425851 &  6371&    1.26$\pm$ 0.06 &     1.40$\pm$ 0.03 &    2.90 &    2.30$\pm$0.16 &  0.0188 &  0.2846 &  1.8311 &  0.0139$\pm$0.0028 &     91.6 &   1838.4 &      8.0 &   2306.0 &   1736.3 &   0.2773 &     ---  &  DZT   \\
KIC   7199397 &  5887&    1.35$\pm$ 0.14 &     2.57$\pm$ 0.12 &    7.17 &    3.14$\pm$0.32 &  0.0117 &  0.2705 &  1.8827 &  0.0108$\pm$0.0019 &     38.6 &    616.6 &     ---  &    724.3 &    549.7 &   0.9566 &     ---  &  DZTref   \\
KIC   7296438 &  5835&    1.09$\pm$ 0.04 &     1.37$\pm$ 0.02 &    1.97 &    6.95$\pm$0.12 &  0.0273 &  0.3071 &  1.9421 &  0.0237$\pm$0.0046 &     88.7 &   1791.4 &      5.3 &   1980.9 &   1496.3 &   0.0844 &     ---  &  DZTref   \\
KIC   8554498 &  5915&    1.20$\pm$ 0.24 &     1.81$\pm$ 0.13 &    3.61 &    5.15$\pm$0.61 &  0.0207 &  0.2886 &  1.7381 &  0.0177$\pm$0.0039 &     61.9 &   1117.4 &     ---  &   1290.6 &    972.0 &   0.6434 &     ---  &  DZTR   \\
KIC   9088780 &  4894&    1.08$\pm$ 0.04 &     7.03$\pm$ 0.09 &   25.58 &    7.25$\pm$0.11 &  0.0104 &  0.2679 &  2.1564 &  0.0103$\pm$0.0007 &      7.3 &     74.9 &     ---  &      --- &      --- &   1.4290 &     ---  &  DZT   \\
KIC   9414417 &  6212&    1.33$\pm$ 0.12 &     1.88$\pm$ 0.07 &    4.74 &    3.15$\pm$0.27 &  0.0164 &  0.2774 &  1.6033 &  0.0118$\pm$0.0022 &     60.8 &   1081.0 &      4.6 &   1276.3 &   1031.8 &   0.2256 &     ---  &  DZTref   \\
%\hline
\label{table:model}
\end{longtable}
